A Scalable Combinatorial Solver for Elastic Geometrically Consistent 3D Shape Matching

We present a scalable combinatorial algorithm for globally optimizing over the space of geometrically consistent mappings between 3D shapes. We use the mathematically elegant formalism proposed by Windheuser et al. (ICCV 2011) where 3D shape matching was formulated as an integer linear program over the space of orientation-preserving diffeomorphisms. Until now, the resulting formulation had limited practical applicability due to its complicated constraint structure and its large size. We propose a novel primal heuristic coupled with a Lagrange dual problem that is several orders of magnitudes faster compared to previous solvers. This allows us to handle shapes with substantially more triangles than previously solvable. We demonstrate compelling results on diverse datasets, and, even showcase that we can address the challenging setting of matching two partial shapes without availability of complete shapes. Our code is publicly available at http://github.com/paul0noah/sm-comb .

==> figures/pckCombined.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\newcommand{\subplotwidth}{0.24\columnwidth}
\newcommand{\subplotheight}{0.16\columnwidth}
\newcommand{\subplotlinewidth}{1.5pt}


\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\begin{center}
\ref{leg:pckCombinedLeg}
\end{center}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}
\pgfplotsset{%
    width=1.3\textwidth,
    label style = {font=\tiny},
    legend style = {font=\scriptsize},
    tick label style = {font=\tiny},
    title style =  {font=\scriptsize\bfseries},
    every axis label = {font=\tiny},
}
\matrix{
    \input{figures/pckToscaAll}
	&\input{figures/pckKidsAll}
	&\input{figures/pckShrec19all} \\
};
\end{tikzpicture}%


==> figures/pckKids.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%



\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}
\pgfplotsset{%
    width=1.3\textwidth,
    label style = {font=\tiny},
    legend style = {font=\scriptsize},
    tick label style = {font=\tiny},
    title style =  {font=\scriptsize\bfseries},
    every axis label = {font=\tiny},
}
\matrix{
	\begin{axis}[%
		legend columns=3,
		name=cat,
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={kid},
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left,
		legend to name=leg:sotaVsOurs,
		draw=white!15!black}
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth]
		table[row sep=crcr]{%
            0	4.98349834983498\\
            0.01	7.98679867986799\\
            0.02	17.6567656765677\\
            0.03	27.0627062706271\\
            0.04	33.8613861386139\\
            0.05	39.8349834983498\\
            0.06	44.3234323432343\\
            0.07	48.0528052805281\\
            0.08	51.023102310231\\
            0.09	53.3993399339934\\
            0.1	55.3795379537954\\
            0.11	57.2277227722772\\
            0.12	59.042904290429\\
            0.13	60.7590759075908\\
            0.14	62.5082508250825\\
            0.15	64.2244224422442\\
            0.16	65.5115511551155\\
            0.17	67.1287128712871\\
            0.18	68.2508250825082\\
            0.19	69.7689768976898\\
            0.2	71.0891089108911\\
            0.21	72.3102310231023\\
            0.22	73.7953795379538\\
            0.23	74.7524752475248\\
            0.24	75.6435643564356\\
            0.25	76.2706270627063\\
            0.26	76.7656765676568\\
            0.27	77.2277227722772\\
            0.28	77.7557755775578\\
            0.29	78.019801980198\\
            0.3	78.4488448844884\\
            0.31	78.6138613861386\\
            0.32	78.8448844884488\\
            0.33	79.2079207920792\\
            0.34	79.5709570957096\\
            0.35	79.8019801980198\\
            0.36	80.1320132013201\\
            0.37	80.5940594059406\\
            0.38	81.0891089108911\\
            0.39	81.6171617161716\\
            0.4	81.8811881188119\\
            0.41	82.3432343234323\\
            0.42	82.7722772277228\\
            0.43	83.3003300330033\\
            0.44	83.8943894389439\\
            0.45	84.2904290429043\\
            0.46	84.7524752475248\\
            0.47	85.1155115511551\\
            0.48	85.6105610561056\\
            0.49	86.2376237623762\\
            0.5	86.7986798679868\\
            0.51	87.2607260726073\\
            0.52	87.7887788778878\\
            0.53	88.3168316831683\\
            0.54	88.7458745874588\\
            0.55	89.3069306930693\\
            0.56	89.7689768976898\\
            0.57	89.96699669967\\
            0.58	90.0990099009901\\
            0.59	90.3630363036304\\
            0.6	90.9240924092409\\
            0.61	91.3201320132013\\
            0.62	91.6171617161716\\
            0.63	91.947194719472\\
            0.64	92.5082508250825\\
            0.65	92.8712871287129\\
            0.66	93.3993399339934\\
            0.67	93.7953795379538\\
            0.68	94.059405940594\\
            0.69	94.4884488448845\\
            0.7	95.016501650165\\
            0.71	95.2475247524752\\
            0.72	95.6435643564356\\
            0.73	95.973597359736\\
            0.74	96.4356435643564\\
            0.75	96.6666666666667\\
            0.76	97.029702970297\\
            0.77	97.3267326732673\\
            0.78	97.7227722772277\\
            0.79	98.1518151815182\\
            0.8	98.3828382838284\\
            0.81	98.7788778877888\\
            0.82	99.009900990099\\
            0.83	99.3069306930693\\
            0.84	99.4389438943894\\
            0.85	99.4389438943894\\
            0.86	99.5709570957096\\
            0.87	99.6369636963696\\
            0.88	99.7359735973597\\
            0.89	99.7689768976898\\
            0.9	99.7689768976898\\
            0.91	99.7689768976898\\
            0.92	99.8019801980198\\
            0.93	99.9339933993399\\
            0.94	99.96699669967\\
            0.95	99.96699669967\\
            0.96	99.96699669967\\
            0.97	99.96699669967\\
            0.98	100\\
            1	100\\
		};
		\addlegendentry{{\textcolor{black}{Eisenberger et al. '20}}}
		
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth]
		table[row sep=crcr]{%
            0	4.25742574257426\\
            0.01	6.6996699669967\\
            0.02	14.8514851485149\\
            0.03	22.9372937293729\\
            0.04	30.8910891089109\\
            0.05	37.9207920792079\\
            0.06	43.6303630363036\\
            0.07	48.4818481848185\\
            0.08	52.3432343234323\\
            0.09	55.2475247524753\\
            0.1	57.6567656765677\\
            0.11	59.1419141914191\\
            0.12	60.3300330033003\\
            0.13	61.1551155115512\\
            0.14	62.3102310231023\\
            0.15	62.9042904290429\\
            0.16	63.5973597359736\\
            0.17	64.3234323432343\\
            0.18	65.2475247524752\\
            0.19	66.2046204620462\\
            0.2	66.8646864686469\\
            0.21	68.2178217821782\\
            0.22	69.5709570957096\\
            0.23	70.4620462046205\\
            0.24	71.4851485148515\\
            0.25	72.2442244224422\\
            0.26	72.8712871287129\\
            0.27	73.6633663366337\\
            0.28	74.1914191419142\\
            0.29	74.6534653465347\\
            0.3	75.1485148514851\\
            0.31	75.5445544554455\\
            0.32	75.973597359736\\
            0.33	76.4026402640264\\
            0.34	76.6666666666667\\
            0.35	77.1617161716172\\
            0.36	77.6237623762376\\
            0.37	78.019801980198\\
            0.38	78.4818481848185\\
            0.39	78.8448844884488\\
            0.4	79.4719471947195\\
            0.41	80.1320132013201\\
            0.42	80.7260726072607\\
            0.43	81.3201320132013\\
            0.44	82.046204620462\\
            0.45	82.6402640264026\\
            0.46	83.3333333333333\\
            0.47	83.7293729372937\\
            0.48	84.5544554455445\\
            0.49	85.049504950495\\
            0.5	85.4455445544554\\
            0.51	85.9075907590759\\
            0.52	86.3036303630363\\
            0.53	86.8316831683168\\
            0.54	87.1617161716172\\
            0.55	87.3597359735974\\
            0.56	87.6237623762376\\
            0.57	88.0858085808581\\
            0.58	88.4818481848185\\
            0.59	89.009900990099\\
            0.6	89.3729372937294\\
            0.61	89.6039603960396\\
            0.62	90\\
            0.63	90.3630363036304\\
            0.64	90.6600660066007\\
            0.65	91.2541254125413\\
            0.66	91.9141914191419\\
            0.67	92.2772277227723\\
            0.68	92.4752475247525\\
            0.69	92.7392739273927\\
            0.7	92.970297029703\\
            0.71	93.2343234323432\\
            0.72	93.5313531353135\\
            0.73	93.8283828382838\\
            0.74	94.2244224422442\\
            0.75	94.5214521452145\\
            0.76	94.7524752475247\\
            0.77	95.049504950495\\
            0.78	95.5445544554455\\
            0.79	96.3036303630363\\
            0.8	96.7986798679868\\
            0.81	97.1617161716172\\
            0.82	97.1947194719472\\
            0.83	97.3267326732673\\
            0.84	97.5247524752475\\
            0.85	97.7557755775578\\
            0.86	97.9207920792079\\
            0.87	98.052805280528\\
            0.88	98.0858085808581\\
            0.89	98.2178217821782\\
            0.9	98.5808580858086\\
            0.91	98.9108910891089\\
            0.92	99.1419141914191\\
            0.93	99.3729372937294\\
            0.94	99.6039603960396\\
            0.95	99.7359735973597\\
            0.96	99.7359735973597\\
            0.97	99.9339933993399\\
            0.98	100\\
            1	100\\
		};
		\addlegendentry{{\textcolor{black}{Ren et al. '21}}}
		
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth]
		table[row sep=crcr]{%
            0	7.7178729689808\\
            0.0100000000000051	12.5553914327917\\
            0.0300000000000011	43.4145741014279\\
            0.0400000000000063	55.8714918759232\\
            0.0499999999999972	66.260462826194\\
            0.0600000000000023	74.1875923190547\\
            0.0699999999999932	79.3820777941901\\
            0.0799999999999983	83.7764647956672\\
            0.0900000000000034	87.2722796651896\\
            0.0999999999999943	89.5125553914328\\
            0.109999999999999	90.9158050221566\\
            0.120000000000005	91.999015263417\\
            0.129999999999995	92.8729689807976\\
            0.140000000000001	93.4022648941408\\
            0.150000000000006	93.8577055637617\\
            0.159999999999997	94.0177252584934\\
            0.170000000000002	94.2516001969473\\
            0.180000000000007	94.4485475135401\\
            0.189999999999998	94.8301329394387\\
            0.200000000000003	94.9162973904481\\
            0.209999999999994	95.0270802560315\\
            0.219999999999999	95.1994091580502\\
            0.230000000000004	95.3101920236337\\
            0.260000000000005	95.4209748892171\\
            0.269999999999996	95.4948301329394\\
            0.280000000000001	95.4948301329394\\
            0.290000000000006	95.5194485475135\\
            0.299999999999997	95.5317577548006\\
            0.310000000000002	95.630231413097\\
            0.319999999999993	95.6794682422452\\
            0.329999999999998	95.8025603151157\\
            0.340000000000003	95.8394879369769\\
            0.349999999999994	95.8517971442639\\
            0.359999999999999	95.9748892171344\\
            0.370000000000005	95.9995076317085\\
            0.379999999999995	96.0856720827179\\
            0.390000000000001	96.2087641555884\\
            0.400000000000006	96.2580009847366\\
            0.409999999999997	96.4672575086164\\
            0.420000000000002	96.4918759231905\\
            0.450000000000003	96.7503692762186\\
            0.459999999999994	96.8242245199409\\
            0.469999999999999	96.9596258000985\\
            0.480000000000004	97.1688823239783\\
            0.489999999999995	97.3042836041359\\
            0.5	97.3535204332841\\
            0.510000000000005	97.4519940915805\\
            0.519999999999996	97.5627769571639\\
            0.530000000000001	97.575086164451\\
            0.540000000000006	97.575086164451\\
            0.549999999999997	97.5997045790251\\
            0.560000000000002	97.7227966518956\\
            0.569999999999993	97.9689807976366\\
            0.590000000000003	98.1413096996553\\
            0.599999999999994	98.301329394387\\
            0.609999999999999	98.3628754308222\\
            0.620000000000005	98.4121122599705\\
            0.629999999999995	98.5105859182669\\
            0.640000000000001	98.7444608567208\\
            0.650000000000006	98.8429345150172\\
            0.659999999999997	98.9044805514525\\
            0.670000000000002	98.9044805514525\\
            0.680000000000007	98.9167897587395\\
            0.689999999999998	98.9167897587395\\
            0.700000000000003	98.9783357951748\\
            0.709999999999994	99.1014278680453\\
            0.719999999999999	99.1999015263417\\
            0.730000000000004	99.273756770064\\
            0.739999999999995	99.4460856720827\\
            0.75	99.6307237813885\\
            0.760000000000005	99.7291974396849\\
            0.769999999999996	99.8030526834072\\
            0.780000000000001	99.9507631708518\\
            0.790000000000006	99.987690792713\\
            0.799999999999997	100\\
            1	100\\
		};
		\addlegendentry{{\textcolor{black}{Ours}}}
		
	\end{axis}
	&
	\begin{axis}[%
		name=centaur,
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={fat kid},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
            0	5.94059405940594\\
            0.0100000000000051	10.03300330033\\
            0.019999999999996	21.7821782178218\\
            0.0300000000000011	33.993399339934\\
            0.0400000000000063	44.8514851485149\\
            0.0499999999999972	53.9273927392739\\
            0.0600000000000023	61.7161716171617\\
            0.0699999999999932	66.6666666666667\\
            0.0799999999999983	71.1881188118812\\
            0.0900000000000034	74.4554455445545\\
            0.0999999999999943	76.7986798679868\\
            0.109999999999999	78.5478547854785\\
            0.120000000000005	80.4620462046205\\
            0.129999999999995	81.6831683168317\\
            0.140000000000001	83.036303630363\\
            0.150000000000006	83.993399339934\\
            0.159999999999997	85.0825082508251\\
            0.170000000000002	86.039603960396\\
            0.180000000000007	86.5346534653465\\
            0.189999999999998	87.2607260726073\\
            0.200000000000003	87.4257425742574\\
            0.209999999999994	87.6567656765677\\
            0.219999999999999	87.986798679868\\
            0.230000000000004	88.6468646864686\\
            0.239999999999995	88.976897689769\\
            0.25	89.4059405940594\\
            0.260000000000005	89.7029702970297\\
            0.269999999999996	90.03300330033\\
            0.290000000000006	90.4290429042904\\
            0.299999999999997	90.5940594059406\\
            0.310000000000002	90.990099009901\\
            0.319999999999993	91.2871287128713\\
            0.329999999999998	91.4191419141914\\
            0.340000000000003	91.6501650165016\\
            0.349999999999994	91.7821782178218\\
            0.359999999999999	92.3102310231023\\
            0.370000000000005	92.4092409240924\\
            0.379999999999995	92.7722772277228\\
            0.390000000000001	92.970297029703\\
            0.400000000000006	93.2673267326733\\
            0.409999999999997	93.4983498349835\\
            0.420000000000002	93.7623762376238\\
            0.439999999999998	94.4884488448845\\
            0.450000000000003	94.7194719471947\\
            0.459999999999994	95.049504950495\\
            0.469999999999999	95.2805280528053\\
            0.480000000000004	95.4455445544554\\
            0.489999999999995	95.6765676567657\\
            0.5	95.7755775577558\\
            0.510000000000005	95.9405940594059\\
            0.519999999999996	96.3366336633663\\
            0.530000000000001	96.6996699669967\\
            0.540000000000006	96.8646864686469\\
            0.549999999999997	97.0627062706271\\
            0.569999999999993	97.3927392739274\\
            0.579999999999998	97.5247524752475\\
            0.590000000000003	97.5907590759076\\
            0.599999999999994	97.7557755775578\\
            0.609999999999999	97.8877887788779\\
            0.620000000000005	97.953795379538\\
            0.629999999999995	98.052805280528\\
            0.650000000000006	98.052805280528\\
            0.659999999999997	98.0858085808581\\
            0.670000000000002	98.2178217821782\\
            0.680000000000007	98.4158415841584\\
            0.689999999999998	98.5148514851485\\
            0.700000000000003	98.5478547854785\\
            0.719999999999999	98.7458745874587\\
            0.730000000000004	98.7788778877888\\
            0.739999999999995	98.8778877887789\\
            0.75	99.0759075907591\\
            0.760000000000005	99.1419141914191\\
            0.769999999999996	99.3399339933993\\
            0.780000000000001	99.4719471947195\\
            0.799999999999997	99.6699669966997\\
            0.810000000000002	99.7029702970297\\
            0.849999999999994	99.7029702970297\\
            0.859999999999999	99.8349834983498\\
            0.879999999999995	99.96699669967\\
            0.890000000000001	99.96699669967\\
            0.900000000000006	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
            0	1.51815181518151\\
            0.0100000000000051	2.17821782178218\\
            0.019999999999996	5.01650165016501\\
            0.0300000000000011	8.44884488448845\\
            0.0400000000000063	11.980198019802\\
            0.0499999999999972	15.3135313531353\\
            0.0600000000000023	18.4818481848185\\
            0.0799999999999983	23.8283828382838\\
            0.0900000000000034	26.1056105610561\\
            0.0999999999999943	28.2178217821782\\
            0.109999999999999	30.2640264026403\\
            0.120000000000005	32.1122112211221\\
            0.129999999999995	33.6303630363036\\
            0.140000000000001	35.4455445544555\\
            0.150000000000006	37.0957095709571\\
            0.159999999999997	38.4158415841584\\
            0.170000000000002	39.7689768976898\\
            0.180000000000007	41.1551155115512\\
            0.189999999999998	42.7722772277228\\
            0.200000000000003	44.3564356435644\\
            0.209999999999994	45.6765676567657\\
            0.219999999999999	47.1947194719472\\
            0.230000000000004	49.042904290429\\
            0.239999999999995	50.2310231023102\\
            0.25	51.5511551155115\\
            0.269999999999996	53.993399339934\\
            0.290000000000006	57.2277227722772\\
            0.299999999999997	58.6468646864686\\
            0.310000000000002	60\\
            0.319999999999993	61.5181518151815\\
            0.329999999999998	63.1023102310231\\
            0.340000000000003	64.5874587458746\\
            0.349999999999994	66.1716171617162\\
            0.359999999999999	67.6567656765677\\
            0.370000000000005	68.6138613861386\\
            0.379999999999995	69.6369636963696\\
            0.390000000000001	70.7260726072607\\
            0.400000000000006	71.6501650165017\\
            0.409999999999997	73.1353135313531\\
            0.420000000000002	74.1254125412541\\
            0.430000000000007	75.2145214521452\\
            0.439999999999998	76.006600660066\\
            0.450000000000003	76.7326732673267\\
            0.459999999999994	77.4917491749175\\
            0.469999999999999	78.2178217821782\\
            0.480000000000004	78.7458745874587\\
            0.489999999999995	79.1749174917492\\
            0.5	79.6369636963696\\
            0.510000000000005	80.3300330033003\\
            0.519999999999996	81.0561056105611\\
            0.530000000000001	81.5511551155115\\
            0.540000000000006	81.947194719472\\
            0.549999999999997	82.3762376237624\\
            0.560000000000002	82.9372937293729\\
            0.569999999999993	83.7293729372937\\
            0.579999999999998	84.1914191419142\\
            0.590000000000003	84.7854785478548\\
            0.599999999999994	85.5115511551155\\
            0.609999999999999	86.4356435643564\\
            0.620000000000005	86.996699669967\\
            0.629999999999995	87.5247524752475\\
            0.640000000000001	88.019801980198\\
            0.650000000000006	88.8778877887789\\
            0.659999999999997	89.3399339933993\\
            0.670000000000002	90\\
            0.680000000000007	90.5280528052805\\
            0.709999999999994	92.3102310231023\\
            0.719999999999999	92.8382838283828\\
            0.739999999999995	93.7623762376238\\
            0.75	94.3894389438944\\
            0.760000000000005	94.8514851485149\\
            0.769999999999996	95.2805280528053\\
            0.780000000000001	95.6435643564356\\
            0.790000000000006	95.973597359736\\
            0.799999999999997	96.5346534653465\\
            0.810000000000002	97.0627062706271\\
            0.819999999999993	97.4257425742574\\
            0.829999999999998	97.8547854785479\\
            0.840000000000003	98.1848184818482\\
            0.849999999999994	98.3168316831683\\
            0.870000000000005	98.6468646864686\\
            0.879999999999995	98.8778877887789\\
            0.890000000000001	99.009900990099\\
            0.900000000000006	99.0759075907591\\
            0.909999999999997	99.2079207920792\\
            0.920000000000002	99.4059405940594\\
            0.930000000000007	99.4059405940594\\
            0.939999999999998	99.5049504950495\\
            0.950000000000003	99.7029702970297\\
            0.959999999999994	99.8349834983498\\
            0.969999999999999	99.9009900990099\\
            1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
            0	5.57695050634717\\
            0.0100000000000051	8.9430894308943\\
            0.019999999999996	20.0542005420054\\
            0.0300000000000011	32.3776921979746\\
            0.0400000000000063	43.3176437027528\\
            0.0499999999999972	52.1181001283697\\
            0.0600000000000023	60.0770218228498\\
            0.0699999999999932	67.2514619883041\\
            0.0799999999999983	72.6001996862074\\
            0.0900000000000034	77.0503494508629\\
            0.0999999999999943	80.1312223648552\\
            0.109999999999999	82.7699329624875\\
            0.120000000000005	85.3088004564256\\
            0.129999999999995	87.0061332192269\\
            0.140000000000001	87.776351447725\\
            0.150000000000006	88.3896733704179\\
            0.159999999999997	88.9316787904721\\
            0.170000000000002	89.3025246041934\\
            0.180000000000007	89.7304236200257\\
            0.189999999999998	90.0870061332192\\
            0.200000000000003	90.3009556411354\\
            0.209999999999994	90.543431750107\\
            0.219999999999999	90.7003280559121\\
            0.230000000000004	90.9142775638283\\
            0.239999999999995	91.2565967764941\\
            0.25	91.4990728854657\\
            0.269999999999996	92.0696049065754\\
            0.280000000000001	92.1837113107973\\
            0.290000000000006	92.4547140208244\\
            0.299999999999997	92.9539295392954\\
            0.310000000000002	93.1678790472115\\
            0.319999999999993	93.638567964627\\
            0.329999999999998	94.3089430894309\\
            0.340000000000003	94.6084724005135\\
            0.349999999999994	94.8509485094851\\
            0.359999999999999	95.3073741263728\\
            0.370000000000005	95.464270432178\\
            0.379999999999995	95.7923263443161\\
            0.390000000000001	95.9777492511767\\
            0.400000000000006	96.0775923548709\\
            0.409999999999997	96.2202253601483\\
            0.420000000000002	96.3771216659535\\
            0.430000000000007	96.5910711738696\\
            0.439999999999998	96.7622307802025\\
            0.450000000000003	96.9904435886464\\
            0.459999999999994	97.3898160034232\\
            0.469999999999999	97.4753958065896\\
            0.480000000000004	97.5181857081729\\
            0.489999999999995	97.6608187134503\\
            0.5	97.9175581229497\\
            0.510000000000005	97.9460847240051\\
            0.519999999999996	98.1600342319213\\
            0.530000000000001	98.1885608329767\\
            0.540000000000006	98.1885608329767\\
            0.560000000000002	98.3026672371987\\
            0.569999999999993	98.3739837398374\\
            0.579999999999998	98.4167736414206\\
            0.590000000000003	98.5308800456426\\
            0.599999999999994	98.6021965482813\\
            0.609999999999999	98.8446726572529\\
            0.620000000000005	99.0443588646413\\
            0.629999999999995	99.1299386678077\\
            0.640000000000001	99.1442019683355\\
            0.650000000000006	99.1869918699187\\
            0.659999999999997	99.2155184709742\\
            0.670000000000002	99.500784481529\\
            0.680000000000007	99.5293110825845\\
            0.689999999999998	99.6291541862787\\
            0.700000000000003	99.6576807873342\\
            0.709999999999994	99.7004706889174\\
            0.719999999999999	99.7004706889174\\
            0.730000000000004	99.7289972899729\\
            0.75	99.8145770931394\\
            0.760000000000005	99.8145770931394\\
            0.769999999999996	99.8288403936671\\
            0.780000000000001	99.8288403936671\\
            0.790000000000006	99.8716302952503\\
            0.799999999999997	99.942946797889\\
            0.810000000000002	100\\
            1	100\\
		};
	\end{axis}\\
};
\end{tikzpicture}%


==> figures/pckSOTAvsOurs.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\newcommand{\subplotwidth}{0.24\columnwidth}
\newcommand{\subplotheight}{0.15\columnwidth}
\newcommand{\subplotlinewidth}{1.5pt}


\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\begin{center}
\ref{leg:sotaVsOurs}
\end{center}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}
\pgfplotsset{%
    width=1.3\textwidth,
    label style = {font=\tiny},
    legend style = {font=\scriptsize},
    tick label style = {font=\tiny},
    title style =  {font=\scriptsize\bfseries},
    every axis label = {font=\tiny},
}
\matrix{
	\begin{axis}[%
		legend columns=3,
		name=cat,
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={cat},
		axis x line*=bottom,
		axis y line*=left,
		legend style={legend cell align=left, align=left,
		legend to name=leg:sotaVsOurs,
		draw=white!15!black}
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth]
		table[row sep=crcr]{%
			0	6.80816980376451\\
			0.0100000000000051	12.8554265118142\\
			0.019999999999996	24.1489787745294\\
			0.0300000000000011	35.1621946335603\\
			0.0400000000000063	43.2919503404085\\
			0.0499999999999972	50.5406487785342\\
			0.0600000000000023	56.8281938325991\\
			0.0699999999999932	62.0744893872647\\
			0.0799999999999983	65.5586704044854\\
			0.0900000000000034	68.4020824989988\\
			0.0999999999999943	70.7649179014818\\
			0.120000000000005	75.0500600720865\\
			0.129999999999995	76.732078494193\\
			0.140000000000001	78.2138566279535\\
			0.150000000000006	79.8558269923909\\
			0.159999999999997	81.3376051261514\\
			0.170000000000002	82.4989987985582\\
			0.180000000000007	83.620344413296\\
			0.189999999999998	84.3812575090108\\
			0.200000000000003	84.9819783740489\\
			0.209999999999994	85.9431317581097\\
			0.219999999999999	86.383660392471\\
			0.230000000000004	86.7440929114938\\
			0.239999999999995	87.1445734881858\\
			0.25	87.7052462955547\\
			0.269999999999996	88.6663996796155\\
			0.280000000000001	88.8666399679616\\
			0.290000000000006	89.4673608329996\\
			0.299999999999997	89.8277933520224\\
			0.310000000000002	90.3484181017221\\
			0.319999999999993	90.8289947937525\\
			0.329999999999998	91.509811774129\\
			0.340000000000003	92.0704845814978\\
			0.349999999999994	92.5510612735282\\
			0.359999999999999	92.9915899078895\\
			0.370000000000005	93.3520224269123\\
			0.379999999999995	93.9927913496195\\
			0.390000000000001	94.47336804165\\
			0.400000000000006	94.7937525030036\\
			0.409999999999997	95.0340408490188\\
			0.420000000000002	95.3944733680417\\
			0.430000000000007	95.5146175410492\\
			0.439999999999998	95.7148578293953\\
			0.450000000000003	95.8750500600721\\
			0.459999999999994	95.9551461754105\\
			0.469999999999999	96.2755306367641\\
			0.480000000000004	96.6359631557869\\
			0.5	97.1966359631558\\
			0.510000000000005	97.3167801361634\\
			0.519999999999996	97.6772126551862\\
			0.530000000000001	97.8774529435322\\
			0.560000000000002	98.1177412895474\\
			0.579999999999998	98.1978374048859\\
			0.609999999999999	98.5582699239087\\
			0.620000000000005	98.7184621545855\\
			0.640000000000001	98.7985582699239\\
			0.650000000000006	98.8786543852623\\
			0.659999999999997	98.9187024429315\\
			0.719999999999999	98.9187024429315\\
			0.730000000000004	98.9987985582699\\
			0.739999999999995	98.9987985582699\\
			0.75	99.0388466159391\\
			0.769999999999996	99.0388466159391\\
			0.780000000000001	99.0788946736083\\
			0.810000000000002	99.0788946736083\\
			0.819999999999993	99.1990388466159\\
			0.829999999999998	99.2791349619543\\
			0.840000000000003	99.4793752503004\\
			0.870000000000005	99.7196635963156\\
			0.879999999999995	99.7196635963156\\
			0.890000000000001	99.7597116539848\\
			0.920000000000002	99.7597116539848\\
			0.930000000000007	99.8798558269924\\
			0.959999999999994	100\\
			1	100\\
		};
		\addlegendentry{{\textcolor{black}{Eisenberger et al. '20}}}
		
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth]
		table[row sep=crcr]{%
			0	1.12134561473769\\
			0.0100000000000051	2.12254705646777\\
			0.019999999999996	4.72567080496596\\
			0.0400000000000063	12.4148978774529\\
			0.0499999999999972	16.6599919903885\\
			0.0600000000000023	21.2655186223468\\
			0.0799999999999983	29.7156587905487\\
			0.0900000000000034	33.6403684421306\\
			0.109999999999999	40.1281537845414\\
			0.120000000000005	42.7713255907089\\
			0.129999999999995	46.0953143772527\\
			0.140000000000001	49.0188225871045\\
			0.150000000000006	53.0236283540248\\
			0.159999999999997	56.7480977172607\\
			0.170000000000002	59.9118942731277\\
			0.180000000000007	62.8354024829796\\
			0.189999999999998	65.5186223468162\\
			0.200000000000003	68.0016019223068\\
			0.209999999999994	70.1241489787745\\
			0.219999999999999	72.6071285542651\\
			0.230000000000004	74.8498197837405\\
			0.239999999999995	76.531838205847\\
			0.25	78.0136163396075\\
			0.260000000000005	79.6555867040449\\
			0.269999999999996	81.057268722467\\
			0.280000000000001	82.0985182218662\\
			0.290000000000006	83.3800560672807\\
			0.299999999999997	84.5814977973568\\
			0.310000000000002	85.5426511814177\\
			0.319999999999993	86.2234681617942\\
			0.329999999999998	87.384861834201\\
			0.340000000000003	88.1457749299159\\
			0.349999999999994	88.7464957949539\\
			0.359999999999999	89.8678414096916\\
			0.370000000000005	91.0692831397677\\
			0.379999999999995	92.0304365238286\\
			0.400000000000006	94.3532238686424\\
			0.409999999999997	95.1942330796956\\
			0.420000000000002	96.3155786944333\\
			0.430000000000007	97.1565879054866\\
			0.439999999999998	98.2378854625551\\
			0.450000000000003	98.6383660392471\\
			0.459999999999994	99.1189427312775\\
			0.469999999999999	99.2791349619543\\
			0.5	99.8798558269924\\
			0.510000000000005	99.9599519423308\\
			0.519999999999996	99.9599519423308\\
			0.530000000000001	100\\
			1	100\\
		};
		\addlegendentry{{\textcolor{black}{Ren et al. '21}}}
		
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth]
		table[row sep=crcr]{%
			0	8.07298534830092\\
			0.0100000000000051	14.4221350243678\\
			0.019999999999996	27.0386251268544\\
			0.0300000000000011	37.2183795873348\\
			0.0400000000000063	49.0463783674327\\
			0.0499999999999972	58.2090839817937\\
			0.0600000000000023	65.0685463446788\\
			0.0699999999999932	70.4460025360201\\
			0.0799999999999983	75.1452536868668\\
			0.0999999999999943	80.8271028173626\\
			0.120000000000005	84.8444294382123\\
			0.129999999999995	86.2657429969734\\
			0.140000000000001	87.3833679223101\\
			0.150000000000006	88.0545082131953\\
			0.159999999999997	88.4236185143343\\
			0.170000000000002	89.2715380480416\\
			0.180000000000007	89.9486732138081\\
			0.189999999999998	90.8188118660586\\
			0.200000000000003	91.2237119588044\\
			0.209999999999994	91.8679371931936\\
			0.219999999999999	92.3444216427969\\
			0.230000000000004	92.5306316598516\\
			0.239999999999995	93.3688341373984\\
			0.25	93.5178654339707\\
			0.260000000000005	93.8523943480647\\
			0.269999999999996	94.3544182020771\\
			0.280000000000001	95.1989288826533\\
			0.290000000000006	95.9440853655147\\
			0.299999999999997	96.1427937609445\\
			0.310000000000002	96.7850214896103\\
			0.319999999999993	97.4044644978121\\
			0.329999999999998	97.7025270909567\\
			0.340000000000003	97.9012354863864\\
			0.349999999999994	98.2489751783884\\
			0.359999999999999	98.9941316612498\\
			0.370000000000005	99.1431629578221\\
			0.379999999999995	99.3418713532518\\
			0.390000000000001	99.5030684699524\\
			0.400000000000006	99.6153019155192\\
			0.409999999999997	99.6153019155192\\
			0.420000000000002	99.6311951132306\\
			0.430000000000007	99.7060174102751\\
			0.439999999999998	99.7060174102751\\
			0.450000000000003	99.8053716079899\\
			0.5	99.8053716079899\\
			0.510000000000005	99.8191040990638\\
			0.519999999999996	99.8740340633593\\
			0.530000000000001	99.8877665544332\\
			0.569999999999993	99.8877665544332\\
			0.579999999999998	100\\
			1	100\\
		};
		\addlegendentry{{\textcolor{black}{Ours}}}
		
	\end{axis}
	&
	\begin{axis}[%
		name=centaur,
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={centaur},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	9.76505139500735\\
			0.0100000000000051	16.2995594713656\\
			0.019999999999996	34.4346549192364\\
			0.0300000000000011	49.7797356828194\\
			0.0400000000000063	60.352422907489\\
			0.0499999999999972	68.2819383259912\\
			0.0600000000000023	72.6138032305433\\
			0.0699999999999932	75.9911894273128\\
			0.0799999999999983	78.3406754772394\\
			0.0900000000000034	80.1762114537445\\
			0.0999999999999943	81.3509544787078\\
			0.109999999999999	82.3054331864905\\
			0.120000000000005	83.553597650514\\
			0.129999999999995	84.287812041116\\
			0.140000000000001	84.8751835535977\\
			0.150000000000006	85.8296622613803\\
			0.159999999999997	86.4904552129222\\
			0.170000000000002	86.784140969163\\
			0.180000000000007	87.5183553597651\\
			0.189999999999998	87.9588839941263\\
			0.200000000000003	88.1057268722467\\
			0.209999999999994	88.5462555066079\\
			0.219999999999999	88.9133627019089\\
			0.230000000000004	89.4273127753304\\
			0.239999999999995	89.7944199706314\\
			0.25	89.9412628487518\\
			0.260000000000005	90.5286343612335\\
			0.269999999999996	90.9691629955947\\
			0.280000000000001	91.0425844346549\\
			0.310000000000002	91.4831130690161\\
			0.319999999999993	91.5565345080764\\
			0.329999999999998	91.776798825257\\
			0.340000000000003	91.9236417033774\\
			0.349999999999994	91.9970631424376\\
			0.359999999999999	91.9970631424376\\
			0.370000000000005	92.0704845814978\\
			0.390000000000001	92.3641703377386\\
			0.400000000000006	92.6578560939794\\
			0.409999999999997	92.8781204111601\\
			0.420000000000002	93.1718061674009\\
			0.430000000000007	93.2452276064611\\
			0.439999999999998	93.7591776798825\\
			0.450000000000003	93.7591776798825\\
			0.459999999999994	93.906020558003\\
			0.469999999999999	94.273127753304\\
			0.480000000000004	94.7870778267254\\
			0.489999999999995	95.0807635829662\\
			0.5	95.6681350954479\\
			0.510000000000005	96.1820851688693\\
			0.519999999999996	96.5491923641703\\
			0.530000000000001	96.769456681351\\
			0.540000000000006	97.0631424375918\\
			0.549999999999997	97.503671071953\\
			0.569999999999993	98.0910425844346\\
			0.579999999999998	98.1644640234948\\
			0.590000000000003	98.3847283406755\\
			0.599999999999994	98.7518355359765\\
			0.620000000000005	98.7518355359765\\
			0.629999999999995	98.8252569750367\\
			0.640000000000001	98.9720998531571\\
			0.650000000000006	99.0455212922173\\
			0.680000000000007	99.0455212922173\\
			0.689999999999998	99.265785609398\\
			0.700000000000003	99.265785609398\\
			0.719999999999999	99.4126284875183\\
			0.75	99.4126284875183\\
			0.769999999999996	99.5594713656388\\
			0.790000000000006	99.5594713656388\\
			0.819999999999993	99.7797356828194\\
			0.859999999999999	99.7797356828194\\
			0.870000000000005	99.9265785609398\\
			0.879999999999995	99.9265785609398\\
			0.890000000000001	100\\
			1	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	5.13950073421439\\
			0.0100000000000051	8.66372980910425\\
			0.019999999999996	19.6769456681351\\
			0.0300000000000011	31.9383259911894\\
			0.0400000000000063	41.7033773861968\\
			0.0499999999999972	50.2202643171806\\
			0.0600000000000023	55.726872246696\\
			0.0699999999999932	58.8839941262849\\
			0.0799999999999983	61.7474302496329\\
			0.0900000000000034	63.9500734214391\\
			0.0999999999999943	65.345080763583\\
			0.109999999999999	66.3729809104258\\
			0.120000000000005	68.1350954478708\\
			0.140000000000001	71.071953010279\\
			0.150000000000006	72.0264317180617\\
			0.159999999999997	73.3480176211454\\
			0.170000000000002	74.5227606461087\\
			0.189999999999998	77.4596182085169\\
			0.200000000000003	78.6343612334802\\
			0.209999999999994	79.3685756240822\\
			0.219999999999999	80.6901615271659\\
			0.230000000000004	82.4522760646109\\
			0.239999999999995	83.9941262848752\\
			0.25	85.4625550660793\\
			0.260000000000005	87.0044052863436\\
			0.280000000000001	88.0323054331865\\
			0.290000000000006	88.3994126284875\\
			0.299999999999997	88.6196769456681\\
			0.310000000000002	88.7665198237885\\
			0.319999999999993	88.8399412628488\\
			0.329999999999998	89.0602055800294\\
			0.340000000000003	89.8678414096916\\
			0.349999999999994	90.3083700440529\\
			0.359999999999999	90.4552129221733\\
			0.370000000000005	90.7488986784141\\
			0.379999999999995	90.7488986784141\\
			0.390000000000001	90.8957415565345\\
			0.409999999999997	91.4831130690162\\
			0.420000000000002	91.6299559471366\\
			0.430000000000007	91.8502202643172\\
			0.439999999999998	92.7312775330396\\
			0.450000000000003	93.1718061674009\\
			0.459999999999994	93.7591776798825\\
			0.469999999999999	94.0528634361233\\
			0.480000000000004	94.1997063142438\\
			0.489999999999995	94.4933920704846\\
			0.5	94.9339207048458\\
			0.510000000000005	95.2276064610866\\
			0.519999999999996	96.1086637298091\\
			0.530000000000001	96.769456681351\\
			0.540000000000006	97.2834067547724\\
			0.549999999999997	97.870778267254\\
			0.569999999999993	98.7518355359765\\
			0.579999999999998	99.265785609398\\
			0.599999999999994	99.8531571218796\\
			0.609999999999999	100\\
			1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	8.99315928985352\\
			0.0100000000000051	15.0706697141469\\
			0.019999999999996	35.5562147899495\\
			0.0300000000000011	52.0548889905589\\
			0.0400000000000063	66.8010832222119\\
			0.0499999999999972	77.9840920426492\\
			0.0600000000000023	85.299548334606\\
			0.0699999999999932	89.7573533288321\\
			0.0799999999999983	92.3904071354589\\
			0.0900000000000034	94.3913641772146\\
			0.0999999999999943	95.7928238074607\\
			0.109999999999999	96.8388225507689\\
			0.120000000000005	97.7076726527915\\
			0.129999999999995	98.2690574307799\\
			0.140000000000001	98.3801994146643\\
			0.150000000000006	98.6609982956439\\
			0.159999999999997	98.6609982956439\\
			0.170000000000002	99.0267826534709\\
			0.180000000000007	99.3334111436273\\
			0.189999999999998	99.8078169861999\\
			0.200000000000003	99.8078169861999\\
			0.209999999999994	99.8897841993146\\
			0.230000000000004	99.8897841993146\\
			0.239999999999995	99.9717514124294\\
			0.409999999999997	99.9717514124294\\
			0.420000000000002	100\\
			1	100\\
		};
	\end{axis}
	&
	\begin{axis}[%
		name=dog,
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={dog},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, line width=2.0pt, forget plot]
		table[row sep=crcr]{%
			0	8.29662261380324\\
			0.0100000000000051	14.1703377386197\\
			0.019999999999996	25.9911894273128\\
			0.0300000000000011	34.4346549192364\\
			0.0400000000000063	42.511013215859\\
			0.0499999999999972	48.9720998531571\\
			0.0600000000000023	53.8913362701909\\
			0.0699999999999932	57.7092511013216\\
			0.0799999999999983	60.2055800293686\\
			0.0900000000000034	62.4816446402349\\
			0.0999999999999943	64.1703377386197\\
			0.109999999999999	66.1527165932452\\
			0.120000000000005	68.3553597650514\\
			0.129999999999995	70.0440528634361\\
			0.140000000000001	71.2922173274596\\
			0.150000000000006	72.6138032305433\\
			0.159999999999997	73.7885462555066\\
			0.170000000000002	74.8898678414097\\
			0.180000000000007	75.5506607929515\\
			0.189999999999998	76.8722466960352\\
			0.200000000000003	77.9735682819383\\
			0.209999999999994	78.6343612334802\\
			0.219999999999999	79.5888399412628\\
			0.230000000000004	80.1762114537445\\
			0.239999999999995	80.9104258443466\\
			0.25	81.4977973568282\\
			0.260000000000005	81.791483113069\\
			0.269999999999996	82.5256975036711\\
			0.280000000000001	83.1864904552129\\
			0.290000000000006	83.7004405286344\\
			0.299999999999997	84.0675477239354\\
			0.310000000000002	84.5814977973568\\
			0.319999999999993	85.1688693098385\\
			0.329999999999998	85.5359765051395\\
			0.340000000000003	86.1233480176212\\
			0.359999999999999	86.8575624082232\\
			0.370000000000005	87.4449339207048\\
			0.379999999999995	87.8854625550661\\
			0.390000000000001	88.1057268722467\\
			0.420000000000002	89.2070484581498\\
			0.430000000000007	89.28046989721\\
			0.439999999999998	89.5007342143906\\
			0.450000000000003	90.014684287812\\
			0.469999999999999	90.8957415565345\\
			0.480000000000004	91.1160058737151\\
			0.489999999999995	91.4096916299559\\
			0.5	91.776798825257\\
			0.519999999999996	92.3641703377386\\
			0.530000000000001	92.7312775330396\\
			0.540000000000006	92.9515418502203\\
			0.549999999999997	93.0249632892805\\
			0.569999999999993	94.0528634361233\\
			0.590000000000003	94.9339207048458\\
			0.599999999999994	95.5947136563877\\
			0.609999999999999	96.1086637298091\\
			0.620000000000005	96.6960352422907\\
			0.629999999999995	97.136563876652\\
			0.640000000000001	97.6505139500734\\
			0.650000000000006	98.0910425844347\\
			0.659999999999997	98.2378854625551\\
			0.670000000000002	98.2378854625551\\
			0.680000000000007	98.3847283406755\\
			0.689999999999998	98.3847283406755\\
			0.709999999999994	98.5315712187959\\
			0.719999999999999	98.7518355359765\\
			0.730000000000004	98.7518355359765\\
			0.739999999999995	98.8986784140969\\
			0.75	98.8986784140969\\
			0.760000000000005	99.1189427312775\\
			0.769999999999996	99.1189427312775\\
			0.799999999999997	99.3392070484581\\
			0.810000000000002	99.3392070484581\\
			0.819999999999993	99.632892804699\\
			0.829999999999998	99.7797356828194\\
			0.859999999999999	100\\
			1	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	6.31424375917769\\
			0.0100000000000051	11.4537444933921\\
			0.019999999999996	20.4111600587372\\
			0.0300000000000011	30.5433186490455\\
			0.0400000000000063	38.1057268722467\\
			0.0499999999999972	47.503671071953\\
			0.0600000000000023	53.9647577092511\\
			0.0699999999999932	61.2334801762115\\
			0.0799999999999983	64.7577092511013\\
			0.0900000000000034	67.1071953010279\\
			0.0999999999999943	69.7503671071953\\
			0.109999999999999	71.8061674008811\\
			0.129999999999995	75.7709251101322\\
			0.140000000000001	77.0190895741556\\
			0.150000000000006	78.928046989721\\
			0.159999999999997	80.0293685756241\\
			0.170000000000002	81.2041116005874\\
			0.180000000000007	82.1585903083701\\
			0.189999999999998	83.3333333333333\\
			0.209999999999994	85.8296622613803\\
			0.219999999999999	86.4904552129222\\
			0.230000000000004	87.0044052863436\\
			0.239999999999995	87.6651982378854\\
			0.25	88.1791483113069\\
			0.260000000000005	88.913362701909\\
			0.269999999999996	89.28046989721\\
			0.280000000000001	89.8678414096916\\
			0.290000000000006	90.0881057268723\\
			0.299999999999997	90.6020558002937\\
			0.310000000000002	90.8957415565345\\
			0.319999999999993	91.0425844346549\\
			0.340000000000003	91.6299559471366\\
			0.349999999999994	91.8502202643172\\
			0.359999999999999	92.3641703377386\\
			0.370000000000005	92.511013215859\\
			0.379999999999995	92.9515418502203\\
			0.390000000000001	93.1718061674009\\
			0.400000000000006	93.7591776798825\\
			0.409999999999997	93.9794419970631\\
			0.430000000000007	94.7136563876652\\
			0.439999999999998	94.8604992657856\\
			0.450000000000003	95.0807635829662\\
			0.459999999999994	95.2276064610866\\
			0.469999999999999	95.4478707782672\\
			0.480000000000004	95.5212922173275\\
			0.489999999999995	95.6681350954479\\
			0.5	95.7415565345081\\
			0.510000000000005	95.9618208516887\\
			0.519999999999996	95.9618208516887\\
			0.530000000000001	96.3289280469897\\
			0.540000000000006	96.5491923641703\\
			0.549999999999997	96.8428781204112\\
			0.560000000000002	97.0631424375918\\
			0.569999999999993	97.0631424375918\\
			0.590000000000003	97.2099853157122\\
			0.599999999999994	97.503671071953\\
			0.609999999999999	97.6505139500734\\
			0.620000000000005	98.1644640234949\\
			0.629999999999995	98.6049926578561\\
			0.640000000000001	98.8252569750367\\
			0.650000000000006	99.1189427312775\\
			0.659999999999997	99.5594713656388\\
			0.680000000000007	99.7063142437592\\
			0.689999999999998	99.9265785609398\\
			0.700000000000003	99.9265785609398\\
			0.709999999999994	100\\
			1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	6.70017662809099\\
			0.0100000000000051	12.7876644091272\\
			0.019999999999996	22.212146301846\\
			0.0300000000000011	30.798412186499\\
			0.0400000000000063	39.1307271984403\\
			0.0499999999999972	46.0912914190284\\
			0.0600000000000023	51.352653582152\\
			0.0699999999999932	57.1992094683086\\
			0.0799999999999983	60.3117625987026\\
			0.0900000000000034	61.9464101561288\\
			0.0999999999999943	64.3364465803827\\
			0.109999999999999	65.6003164217214\\
			0.120000000000005	66.6524321551753\\
			0.129999999999995	67.7751874734384\\
			0.140000000000001	68.6995083144328\\
			0.150000000000006	69.2996799781512\\
			0.159999999999997	70.0566179792316\\
			0.170000000000002	70.5598767862607\\
			0.180000000000007	71.1549134944482\\
			0.189999999999998	71.2457338338041\\
			0.200000000000003	72.0538967942235\\
			0.209999999999994	72.096522540174\\
			0.219999999999999	72.6952030621282\\
			0.230000000000004	73.116854191023\\
			0.239999999999995	73.4964032438457\\
			0.25	73.9236207426745\\
			0.260000000000005	74.0514979805261\\
			0.269999999999996	74.9969278741657\\
			0.280000000000001	75.6169212690952\\
			0.290000000000006	75.9579272366996\\
			0.299999999999997	76.4277704814789\\
			0.319999999999993	76.8114021950339\\
			0.329999999999998	77.1097824166878\\
			0.349999999999994	77.5360398761933\\
			0.359999999999999	77.9196715897483\\
			0.370000000000005	79.0114283081035\\
			0.379999999999995	79.26814282313\\
			0.390000000000001	80.5739883105612\\
			0.400000000000006	81.1087302135896\\
			0.409999999999997	81.1939817054907\\
			0.420000000000002	81.8362480127186\\
			0.430000000000007	82.9502776433723\\
			0.439999999999998	83.2273449920509\\
			0.450000000000003	83.9984485764537\\
			0.459999999999994	84.3181416710828\\
			0.469999999999999	84.8741964470865\\
			0.480000000000004	85.3857053984931\\
			0.489999999999995	85.7480242390728\\
			0.5	86.5404406964509\\
			0.510000000000005	87.0315968142055\\
			0.519999999999996	87.6951759944087\\
			0.530000000000001	87.9083047241615\\
			0.540000000000006	88.3132493106918\\
			0.549999999999997	88.3771879296176\\
			0.560000000000002	88.6755681512715\\
			0.569999999999993	89.3168744191762\\
			0.579999999999998	89.3595001651268\\
			0.590000000000003	89.530003148929\\
			0.599999999999994	90.1722694561569\\
			0.609999999999999	90.9859987865103\\
			0.620000000000005	91.4354891976375\\
			0.629999999999995	91.4568020706128\\
			0.640000000000001	91.5207406895386\\
			0.650000000000006	91.7561423315899\\
			0.659999999999997	92.0118968072932\\
			0.670000000000002	92.6764360268197\\
			0.680000000000007	92.7190617727702\\
			0.689999999999998	92.8469390106219\\
			0.700000000000003	93.3603680406749\\
			0.709999999999994	94.3252075605017\\
			0.719999999999999	95.1389368908551\\
			0.730000000000004	95.2455012557314\\
			0.739999999999995	95.6291329692864\\
			0.75	95.6930715882123\\
			0.760000000000005	95.6930715882123\\
			0.769999999999996	95.7996359530887\\
			0.799999999999997	95.9914518098661\\
			0.810000000000002	96.3556907290923\\
			0.819999999999993	96.5697794981682\\
			0.829999999999998	96.5910923711435\\
			0.840000000000003	96.5910923711435\\
			0.849999999999994	97.1916929717441\\
			0.859999999999999	97.4919932720444\\
			0.870000000000005	98.027695214396\\
			0.879999999999995	98.027695214396\\
			0.890000000000001	98.6709215609471\\
			0.900000000000006	99.8498498498498\\
			0.909999999999997	99.8498498498498\\
			0.920000000000002	100\\
			1	100\\
		};
	\end{axis}
	\\
	\begin{axis}[%
		name=david,
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={david},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	9.69162995594714\\
			0.0100000000000051	16.8869309838473\\
			0.019999999999996	36.6372980910426\\
			0.0300000000000011	55.9471365638767\\
			0.0400000000000063	68.7958883994126\\
			0.0499999999999972	78.2672540381791\\
			0.0600000000000023	84.0675477239354\\
			0.0699999999999932	88.2525697503671\\
			0.0799999999999983	90.3083700440529\\
			0.0900000000000034	91.6299559471366\\
			0.0999999999999943	92.8046989720999\\
			0.109999999999999	93.6857562408223\\
			0.120000000000005	94.273127753304\\
			0.129999999999995	94.7136563876652\\
			0.150000000000006	95.3010279001468\\
			0.170000000000002	95.7415565345081\\
			0.180000000000007	95.8883994126285\\
			0.189999999999998	95.9618208516887\\
			0.200000000000003	96.1086637298091\\
			0.209999999999994	96.3289280469897\\
			0.219999999999999	96.4023494860499\\
			0.230000000000004	96.7694566813509\\
			0.239999999999995	96.8428781204111\\
			0.340000000000003	96.8428781204111\\
			0.349999999999994	96.9897209985316\\
			0.370000000000005	97.136563876652\\
			0.400000000000006	97.136563876652\\
			0.409999999999997	97.2099853157122\\
			0.420000000000002	97.4302496328928\\
			0.430000000000007	97.5770925110132\\
			0.439999999999998	97.6505139500734\\
			0.450000000000003	97.870778267254\\
			0.459999999999994	98.2378854625551\\
			0.5	98.5315712187959\\
			0.510000000000005	98.7518355359765\\
			0.519999999999996	98.7518355359765\\
			0.530000000000001	99.0455212922173\\
			0.540000000000006	99.0455212922173\\
			0.549999999999997	99.1923641703377\\
			0.560000000000002	99.1923641703377\\
			0.569999999999993	99.632892804699\\
			0.579999999999998	99.632892804699\\
			0.599999999999994	99.7797356828194\\
			0.609999999999999	99.9265785609398\\
			0.629999999999995	99.9265785609398\\
			0.640000000000001	100\\
			1	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	1.46842878120411\\
			0.0100000000000051	3.23054331864904\\
			0.019999999999996	9.61820851688692\\
			0.0300000000000011	15.6387665198238\\
			0.0400000000000063	22.1732745961821\\
			0.0499999999999972	26.7254038179148\\
			0.0600000000000023	30.8370044052864\\
			0.0699999999999932	33.7004405286344\\
			0.0799999999999983	36.3436123348018\\
			0.0900000000000034	38.8399412628488\\
			0.0999999999999943	41.2628487518355\\
			0.120000000000005	45.2276064610866\\
			0.129999999999995	47.7973568281938\\
			0.140000000000001	48.9720998531571\\
			0.150000000000006	50.8810572687225\\
			0.159999999999997	52.496328928047\\
			0.170000000000002	54.5521292217328\\
			0.180000000000007	56.7547723935389\\
			0.200000000000003	61.0132158590308\\
			0.209999999999994	62.9955947136564\\
			0.219999999999999	64.4640234948605\\
			0.230000000000004	65.1982378854626\\
			0.239999999999995	65.8590308370044\\
			0.25	67.1806167400881\\
			0.260000000000005	67.7679882525698\\
			0.269999999999996	67.9882525697504\\
			0.280000000000001	68.7224669603524\\
			0.290000000000006	69.2364170337739\\
			0.299999999999997	69.6769456681351\\
			0.319999999999993	70.1174743024963\\
			0.329999999999998	70.704845814978\\
			0.340000000000003	71.1453744493392\\
			0.349999999999994	71.43906020558\\
			0.359999999999999	71.5859030837004\\
			0.370000000000005	72.4669603524229\\
			0.379999999999995	73.8619676945668\\
			0.400000000000006	75.0367107195301\\
			0.409999999999997	76.3582966226138\\
			0.420000000000002	76.8722466960352\\
			0.439999999999998	78.0469897209985\\
			0.450000000000003	78.3406754772393\\
			0.459999999999994	78.7812041116006\\
			0.469999999999999	79.3685756240822\\
			0.480000000000004	80.2496328928047\\
			0.489999999999995	80.6901615271659\\
			0.5	80.8370044052863\\
			0.510000000000005	81.1306901615272\\
			0.519999999999996	81.7180616740088\\
			0.530000000000001	82.3788546255507\\
			0.540000000000006	82.6725403817915\\
			0.549999999999997	82.6725403817915\\
			0.560000000000002	82.8193832599119\\
			0.569999999999993	83.0396475770925\\
			0.579999999999998	83.1864904552129\\
			0.590000000000003	83.7004405286344\\
			0.609999999999999	84.287812041116\\
			0.620000000000005	84.7283406754772\\
			0.640000000000001	85.7562408223201\\
			0.650000000000006	86.417033773862\\
			0.659999999999997	87.151248164464\\
			0.680000000000007	88.4728340675477\\
			0.689999999999998	89.5007342143906\\
			0.700000000000003	90.2349486049927\\
			0.709999999999994	90.8957415565345\\
			0.719999999999999	91.4831130690162\\
			0.730000000000004	92.9515418502203\\
			0.739999999999995	93.9060205580029\\
			0.75	94.1997063142438\\
			0.760000000000005	94.640234948605\\
			0.769999999999996	95.5212922173275\\
			0.780000000000001	95.5947136563877\\
			0.790000000000006	95.8883994126285\\
			0.799999999999997	96.0352422907489\\
			0.810000000000002	96.2555066079295\\
			0.819999999999993	96.8428781204112\\
			0.829999999999998	97.2099853157122\\
			0.840000000000003	97.6505139500734\\
			0.849999999999994	98.5315712187959\\
			0.859999999999999	98.8252569750367\\
			0.870000000000005	99.5594713656388\\
			0.879999999999995	99.7797356828194\\
			0.890000000000001	99.9265785609398\\
			0.900000000000006	100\\
			1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	5.55090610729705\\
			0.0100000000000051	11.4189353887522\\
			0.019999999999996	28.5691852008605\\
			0.0400000000000063	58.4929132403939\\
			0.0499999999999972	69.4349193228748\\
			0.0600000000000023	74.8218570593774\\
			0.0699999999999932	79.1278478311855\\
			0.0799999999999983	82.7326844909803\\
			0.0900000000000034	83.5475302703963\\
			0.0999999999999943	84.7085654672902\\
			0.109999999999999	85.8415825899607\\
			0.120000000000005	86.3003760829542\\
			0.129999999999995	86.5659728963978\\
			0.140000000000001	86.8677897501172\\
			0.150000000000006	87.2886081010662\\
			0.159999999999997	87.7371482727717\\
			0.170000000000002	88.0723097596699\\
			0.180000000000007	88.7121635073847\\
			0.200000000000003	90.3546263086971\\
			0.209999999999994	91.0858877346569\\
			0.219999999999999	91.5982971114853\\
			0.230000000000004	91.9029893723019\\
			0.239999999999995	92.4181824824102\\
			0.25	92.6924055171451\\
			0.260000000000005	92.6924055171451\\
			0.269999999999996	92.7199993361297\\
			0.280000000000001	92.8723454665379\\
			0.290000000000006	92.8723454665379\\
			0.299999999999997	93.2379761795178\\
			0.310000000000002	93.4207915360078\\
			0.319999999999993	93.4817299881711\\
			0.329999999999998	93.4817299881711\\
			0.340000000000003	93.5426684403344\\
			0.349999999999994	93.6340761185794\\
			0.359999999999999	93.755953022906\\
			0.370000000000005	93.8168914750693\\
			0.379999999999995	94.1520529619675\\
			0.390000000000001	94.3348683184575\\
			0.400000000000006	94.4567452227841\\
			0.409999999999997	94.6090913531924\\
			0.420000000000002	94.6700298053557\\
			0.430000000000007	94.7614374836007\\
			0.439999999999998	94.913783614009\\
			0.450000000000003	94.9747220661723\\
			0.459999999999994	95.2489451009072\\
			0.469999999999999	95.2489451009072\\
			0.480000000000004	95.4012912313155\\
			0.489999999999995	95.4012912313155\\
			0.5	95.6145758138871\\
			0.510000000000005	95.7973911703771\\
			0.519999999999996	95.888798848622\\
			0.530000000000001	95.888798848622\\
			0.540000000000006	95.9192680747037\\
			0.549999999999997	96.0658633909178\\
			0.560000000000002	96.0658633909178\\
			0.569999999999993	96.4159496031184\\
			0.579999999999998	96.5682957335267\\
			0.590000000000003	96.5682957335267\\
			0.599999999999994	96.6236667191302\\
			0.609999999999999	96.6846051712935\\
			0.629999999999995	96.7455436234569\\
			0.640000000000001	96.8921389396709\\
			0.650000000000006	97.0444850700792\\
			0.659999999999997	97.2273004265692\\
			0.670000000000002	97.8062157221207\\
			0.680000000000007	97.867154174284\\
			0.689999999999998	97.9585618525289\\
			0.700000000000003	97.9585618525289\\
			0.709999999999994	98.2632541133455\\
			0.719999999999999	98.3241925655088\\
			0.730000000000004	98.3241925655088\\
			0.739999999999995	98.6593540524071\\
			0.75	98.6898232784887\\
			0.760000000000005	98.933577087142\\
			0.769999999999996	98.9640463132236\\
			0.780000000000001	98.9640463132236\\
			0.790000000000006	99.3296770262035\\
			0.799999999999997	99.3601462522852\\
			0.810000000000002	99.5124923826935\\
			0.829999999999998	99.9390615478367\\
			0.840000000000003	100\\
			1	100\\
		};
	\end{axis}
	&
	\begin{axis}[%
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={gorilla},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	10.4625550660793\\
			0.0100000000000051	17.7312775330396\\
			0.019999999999996	38.8766519823789\\
			0.0300000000000011	56.3876651982379\\
			0.0400000000000063	69.6035242290749\\
			0.0499999999999972	78.3039647577093\\
			0.0600000000000023	83.8105726872247\\
			0.0699999999999932	86.6740088105727\\
			0.0799999999999983	88.9867841409692\\
			0.0900000000000034	91.079295154185\\
			0.0999999999999943	93.0616740088106\\
			0.109999999999999	94.273127753304\\
			0.129999999999995	95.1541850220264\\
			0.140000000000001	95.704845814978\\
			0.159999999999997	96.3656387665198\\
			0.180000000000007	96.5859030837005\\
			0.189999999999998	96.8061674008811\\
			0.200000000000003	97.2466960352423\\
			0.209999999999994	97.2466960352423\\
			0.219999999999999	97.3568281938326\\
			0.239999999999995	97.3568281938326\\
			0.260000000000005	97.5770925110132\\
			0.290000000000006	97.5770925110132\\
			0.299999999999997	97.6872246696035\\
			0.349999999999994	97.6872246696035\\
			0.359999999999999	97.7973568281938\\
			0.390000000000001	97.7973568281938\\
			0.400000000000006	97.9074889867841\\
			0.439999999999998	97.9074889867841\\
			0.450000000000003	98.0176211453744\\
			0.459999999999994	98.0176211453744\\
			0.469999999999999	98.1277533039648\\
			0.489999999999995	98.1277533039648\\
			0.510000000000005	98.3480176211454\\
			0.530000000000001	98.7885462555066\\
			0.540000000000006	99.1189427312775\\
			0.549999999999997	99.2290748898678\\
			0.560000000000002	99.4493392070485\\
			0.569999999999993	99.4493392070485\\
			0.590000000000003	99.6696035242291\\
			0.599999999999994	99.8898678414097\\
			0.609999999999999	100\\
			1	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	4.62555066079295\\
			0.0100000000000051	6.82819383259913\\
			0.019999999999996	12.1145374449339\\
			0.0300000000000011	18.3920704845815\\
			0.0400000000000063	25.8810572687225\\
			0.0499999999999972	31.6079295154185\\
			0.0600000000000023	36.6740088105727\\
			0.0699999999999932	40.1982378854626\\
			0.0799999999999983	42.9515418502203\\
			0.0900000000000034	44.8237885462555\\
			0.0999999999999943	45.9251101321586\\
			0.109999999999999	48.1277533039648\\
			0.120000000000005	49.8898678414097\\
			0.129999999999995	51.7621145374449\\
			0.140000000000001	54.4052863436123\\
			0.150000000000006	56.6079295154185\\
			0.159999999999997	58.4801762114537\\
			0.170000000000002	59.8017621145375\\
			0.180000000000007	61.784140969163\\
			0.189999999999998	63.4361233480176\\
			0.200000000000003	64.7577092511013\\
			0.209999999999994	65.9691629955947\\
			0.219999999999999	67.8414096916299\\
			0.230000000000004	69.6035242290749\\
			0.239999999999995	71.0352422907489\\
			0.25	72.6872246696035\\
			0.260000000000005	74.2290748898678\\
			0.269999999999996	74.8898678414097\\
			0.280000000000001	75.7709251101322\\
			0.290000000000006	76.7621145374449\\
			0.299999999999997	77.5330396475771\\
			0.310000000000002	77.6431718061674\\
			0.319999999999993	78.5242290748899\\
			0.329999999999998	78.9647577092511\\
			0.349999999999994	80.5066079295154\\
			0.359999999999999	80.6167400881057\\
			0.370000000000005	81.1674008810573\\
			0.379999999999995	82.0484581497797\\
			0.390000000000001	82.8193832599119\\
			0.400000000000006	83.3700440528634\\
			0.420000000000002	83.5903083700441\\
			0.430000000000007	83.920704845815\\
			0.450000000000003	84.3612334801762\\
			0.459999999999994	84.6916299559471\\
			0.469999999999999	85.1321585903084\\
			0.480000000000004	85.7929515418502\\
			0.489999999999995	86.2334801762115\\
			0.5	86.5638766519824\\
			0.510000000000005	87.3348017621145\\
			0.519999999999996	88.215859030837\\
			0.530000000000001	88.9867841409692\\
			0.540000000000006	89.8678414096916\\
			0.549999999999997	90.0881057268722\\
			0.560000000000002	90.8590308370044\\
			0.569999999999993	90.9691629955947\\
			0.579999999999998	91.2995594713656\\
			0.590000000000003	91.8502202643172\\
			0.599999999999994	92.9515418502203\\
			0.609999999999999	93.5022026431718\\
			0.620000000000005	93.6123348017621\\
			0.629999999999995	93.942731277533\\
			0.640000000000001	94.1629955947137\\
			0.650000000000006	94.273127753304\\
			0.670000000000002	94.273127753304\\
			0.680000000000007	94.4933920704846\\
			0.689999999999998	94.8237885462555\\
			0.700000000000003	94.9339207048458\\
			0.709999999999994	95.374449339207\\
			0.719999999999999	95.374449339207\\
			0.730000000000004	95.4845814977974\\
			0.739999999999995	95.8149779735683\\
			0.75	96.0352422907489\\
			0.760000000000005	96.0352422907489\\
			0.769999999999996	96.1453744493392\\
			0.780000000000001	96.1453744493392\\
			0.799999999999997	96.5859030837004\\
			0.810000000000002	96.5859030837004\\
			0.829999999999998	96.8061674008811\\
			0.840000000000003	97.0264317180617\\
			0.849999999999994	98.0176211453744\\
			0.859999999999999	98.568281938326\\
			0.870000000000005	98.8986784140969\\
			0.879999999999995	98.8986784140969\\
			0.890000000000001	99.2290748898678\\
			0.900000000000006	99.6696035242291\\
			0.909999999999997	99.7797356828194\\
			0.920000000000002	100\\
			1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	6.74964410265446\\
			0.0100000000000051	12.3600544756894\\
			0.019999999999996	29.9702727432586\\
			0.0300000000000011	45.4497085518534\\
			0.0400000000000063	59.8854506112341\\
			0.0499999999999972	70.8952577668754\\
			0.0600000000000023	78.870644019444\\
			0.0699999999999932	84.7955788582856\\
			0.0799999999999983	89.7051524979108\\
			0.0900000000000034	92.9347603895591\\
			0.109999999999999	97.1017436400183\\
			0.120000000000005	97.550724860242\\
			0.129999999999995	97.9151991289138\\
			0.140000000000001	98.2013043350098\\
			0.150000000000006	98.3631166327444\\
			0.159999999999997	98.3631166327444\\
			0.170000000000002	98.4440227816117\\
			0.180000000000007	98.4844758560454\\
			0.209999999999994	98.4844758560454\\
			0.219999999999999	98.6494923576956\\
			0.230000000000004	98.7314595708103\\
			0.239999999999995	98.7314595708103\\
			0.25	98.8134267839251\\
			0.290000000000006	98.8134267839251\\
			0.299999999999997	98.9363776035972\\
			0.310000000000002	98.9363776035972\\
			0.319999999999993	99.018344816712\\
			0.340000000000003	99.018344816712\\
			0.349999999999994	99.1421071929496\\
			0.439999999999998	99.1421071929496\\
			0.450000000000003	99.2246154437747\\
			0.459999999999994	99.2658695691872\\
			0.469999999999999	99.4276818669218\\
			0.489999999999995	99.4276818669218\\
			0.510000000000005	99.5910962666142\\
			0.519999999999996	99.7550306928437\\
			0.530000000000001	99.7954837672774\\
			0.540000000000006	99.9180327868852\\
			0.549999999999997	99.9180327868852\\
			0.560000000000002	100\\
			1	100\\
		};
	\end{axis}
	&
	\begin{axis}[%
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={horse},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	8.86563876651982\\
			0.0100000000000051	15.8590308370044\\
			0.019999999999996	34.1409691629956\\
			0.0300000000000011	50.0550660792952\\
			0.0400000000000063	60.5176211453745\\
			0.0499999999999972	67.5660792951542\\
			0.0600000000000023	72.6321585903084\\
			0.0699999999999932	76.1563876651982\\
			0.0799999999999983	79.0748898678414\\
			0.0900000000000034	80.726872246696\\
			0.0999999999999943	82.6541850220264\\
			0.109999999999999	84.1409691629956\\
			0.120000000000005	85.1321585903084\\
			0.140000000000001	86.6740088105727\\
			0.150000000000006	87.7202643171806\\
			0.170000000000002	88.8215859030837\\
			0.180000000000007	88.931718061674\\
			0.189999999999998	89.4273127753304\\
			0.209999999999994	89.8678414096916\\
			0.219999999999999	90.1431718061674\\
			0.230000000000004	90.5286343612335\\
			0.239999999999995	90.6387665198238\\
			0.25	90.8039647577093\\
			0.260000000000005	90.8039647577093\\
			0.269999999999996	91.079295154185\\
			0.280000000000001	91.1343612334802\\
			0.290000000000006	91.4096916299559\\
			0.299999999999997	91.9052863436123\\
			0.310000000000002	92.125550660793\\
			0.319999999999993	92.4559471365639\\
			0.329999999999998	92.7312775330396\\
			0.340000000000003	92.7312775330396\\
			0.349999999999994	93.1167400881057\\
			0.359999999999999	93.2819383259912\\
			0.370000000000005	93.6123348017621\\
			0.379999999999995	93.8325991189427\\
			0.390000000000001	93.9977973568282\\
			0.400000000000006	94.273127753304\\
			0.420000000000002	94.3832599118943\\
			0.430000000000007	94.7136563876652\\
			0.439999999999998	94.8237885462555\\
			0.450000000000003	94.988986784141\\
			0.459999999999994	95.0991189427313\\
			0.469999999999999	95.2643171806167\\
			0.480000000000004	95.5947136563877\\
			0.489999999999995	95.7599118942731\\
			0.5	96.4757709251101\\
			0.510000000000005	96.5859030837004\\
			0.519999999999996	97.0814977973568\\
			0.530000000000001	97.3017621145375\\
			0.540000000000006	97.5770925110132\\
			0.549999999999997	98.0726872246696\\
			0.560000000000002	98.3480176211454\\
			0.569999999999993	98.8986784140969\\
			0.579999999999998	99.0088105726872\\
			0.590000000000003	99.284140969163\\
			0.599999999999994	99.5044052863436\\
			0.620000000000005	99.5044052863436\\
			0.629999999999995	99.5594713656388\\
			0.650000000000006	99.5594713656388\\
			0.689999999999998	99.7797356828194\\
			0.700000000000003	99.7797356828194\\
			0.709999999999994	99.8348017621145\\
			0.719999999999999	99.8348017621145\\
			0.730000000000004	100\\
			1	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	4.68061674008811\\
			0.0100000000000051	8.31497797356828\\
			0.019999999999996	19.8237885462555\\
			0.0300000000000011	31.057268722467\\
			0.0400000000000063	40.0881057268723\\
			0.0499999999999972	46.7511013215859\\
			0.0600000000000023	51.5418502202643\\
			0.0699999999999932	54.625550660793\\
			0.0799999999999983	57.5991189427313\\
			0.0900000000000034	60.352422907489\\
			0.0999999999999943	62.3348017621146\\
			0.109999999999999	64.5374449339207\\
			0.120000000000005	66.0242290748899\\
			0.129999999999995	67.9515418502203\\
			0.140000000000001	69.4933920704846\\
			0.159999999999997	72.136563876652\\
			0.170000000000002	74.0088105726872\\
			0.180000000000007	74.6145374449339\\
			0.189999999999998	76.0462555066079\\
			0.200000000000003	77.147577092511\\
			0.209999999999994	78.579295154185\\
			0.219999999999999	79.6806167400881\\
			0.230000000000004	80.2863436123348\\
			0.239999999999995	81.057268722467\\
			0.25	81.9383259911894\\
			0.269999999999996	83.2599118942731\\
			0.280000000000001	84.4713656387665\\
			0.290000000000006	85.1872246696035\\
			0.299999999999997	86.0132158590308\\
			0.310000000000002	87.0044052863436\\
			0.329999999999998	87.7753303964758\\
			0.340000000000003	87.8854625550661\\
			0.349999999999994	88.1057268722467\\
			0.359999999999999	88.2709251101322\\
			0.379999999999995	88.8215859030837\\
			0.390000000000001	89.2070484581498\\
			0.400000000000006	89.2621145374449\\
			0.409999999999997	89.3722466960352\\
			0.420000000000002	89.7026431718062\\
			0.430000000000007	89.8127753303965\\
			0.439999999999998	89.9779735682819\\
			0.450000000000003	90.4185022026432\\
			0.459999999999994	90.5837004405286\\
			0.469999999999999	90.9691629955947\\
			0.480000000000004	91.7400881057269\\
			0.489999999999995	92.2907488986784\\
			0.5	92.7863436123348\\
			0.510000000000005	93.1167400881057\\
			0.519999999999996	93.3920704845815\\
			0.530000000000001	94.0528634361233\\
			0.549999999999997	94.7136563876652\\
			0.560000000000002	95.2643171806167\\
			0.569999999999993	95.3744493392071\\
			0.579999999999998	95.6497797356828\\
			0.590000000000003	95.8700440528634\\
			0.599999999999994	96.1453744493392\\
			0.609999999999999	96.4757709251101\\
			0.620000000000005	96.8612334801762\\
			0.629999999999995	97.1916299559471\\
			0.650000000000006	97.3017621145374\\
			0.659999999999997	97.4669603524229\\
			0.670000000000002	97.7422907488987\\
			0.680000000000007	97.7973568281938\\
			0.689999999999998	97.9625550660793\\
			0.700000000000003	98.0176211453744\\
			0.709999999999994	98.0176211453744\\
			0.730000000000004	98.1277533039648\\
			0.739999999999995	98.1277533039648\\
			0.75	98.4581497797357\\
			0.760000000000005	98.4581497797357\\
			0.769999999999996	98.568281938326\\
			0.799999999999997	98.7334801762115\\
			0.810000000000002	98.9537444933921\\
			0.819999999999993	98.9537444933921\\
			0.829999999999998	99.2290748898678\\
			0.840000000000003	99.3942731277533\\
			0.849999999999994	99.3942731277533\\
			0.859999999999999	99.4493392070485\\
			0.890000000000001	99.4493392070485\\
			0.900000000000006	99.6145374449339\\
			0.909999999999997	99.6145374449339\\
			0.930000000000007	99.8348017621145\\
			0.950000000000003	99.9449339207048\\
			0.959999999999994	99.9449339207048\\
			0.969999999999999	100\\
			1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	8.10916958277402\\
			0.0100000000000051	14.7542128000634\\
			0.019999999999996	33.1198495709041\\
			0.0300000000000011	47.7082037984985\\
			0.0400000000000063	57.4942898890783\\
			0.0499999999999972	65.8617867065375\\
			0.0600000000000023	71.1136938461848\\
			0.0699999999999932	75.0667471887693\\
			0.0799999999999983	78.7345618374835\\
			0.0900000000000034	81.6058306527375\\
			0.0999999999999943	82.7791895277032\\
			0.109999999999999	84.317156510682\\
			0.120000000000005	85.2144997679902\\
			0.129999999999995	85.9324243713137\\
			0.140000000000001	86.9895525512808\\
			0.150000000000006	87.2750590483402\\
			0.159999999999997	87.4095971825011\\
			0.170000000000002	88.0366700122512\\
			0.180000000000007	88.5214615149326\\
			0.189999999999998	88.8916448929804\\
			0.200000000000003	89.1355140186916\\
			0.209999999999994	89.4567757009346\\
			0.219999999999999	89.6320093457944\\
			0.230000000000004	89.661214953271\\
			0.239999999999995	89.8364485981308\\
			0.25	89.8364485981308\\
			0.260000000000005	90.2745327102804\\
			0.269999999999996	90.4205607476635\\
			0.280000000000001	90.7126168224299\\
			0.290000000000006	90.9754672897196\\
			0.299999999999997	91.267523364486\\
			0.310000000000002	91.6764018691589\\
			0.319999999999993	91.7056074766355\\
			0.329999999999998	91.9684579439252\\
			0.340000000000003	92.143691588785\\
			0.349999999999994	92.464953271028\\
			0.359999999999999	92.7278037383178\\
			0.370000000000005	93.1366822429907\\
			0.379999999999995	93.2827102803738\\
			0.390000000000001	93.3995327102804\\
			0.400000000000006	93.6331775700935\\
			0.409999999999997	94.071261682243\\
			0.420000000000002	94.2464953271028\\
			0.430000000000007	94.8014018691589\\
			0.439999999999998	95.2102803738318\\
			0.459999999999994	95.911214953271\\
			0.469999999999999	95.9696261682243\\
			0.480000000000004	96.1448598130841\\
			0.489999999999995	96.2616822429907\\
			0.5	96.2908878504673\\
			0.510000000000005	96.5829439252336\\
			0.519999999999996	97.1378504672897\\
			0.530000000000001	97.3422897196262\\
			0.540000000000006	97.6051401869159\\
			0.549999999999997	97.8095794392523\\
			0.560000000000002	98.0432242990654\\
			0.579999999999998	98.2768691588785\\
			0.599999999999994	98.2768691588785\\
			0.609999999999999	98.3352803738318\\
			0.620000000000005	98.481308411215\\
			0.640000000000001	98.5397196261682\\
			0.650000000000006	98.5397196261682\\
			0.659999999999997	98.6857476635514\\
			0.670000000000002	98.8025700934579\\
			0.700000000000003	98.8025700934579\\
			0.719999999999999	99.2698598130841\\
			0.730000000000004	99.4742990654206\\
			0.739999999999995	99.5327102803738\\
			0.75	99.6495327102804\\
			0.769999999999996	99.8247663551402\\
			0.780000000000001	99.9415887850467\\
			0.790000000000006	99.9707943925234\\
			0.799999999999997	99.9707943925234\\
			0.810000000000002	100\\
			1	100\\
		};
	\end{axis}
	\\
	\begin{axis}[%
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={michael},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	11.5198237885463\\
			0.0100000000000051	19.5814977973568\\
			0.019999999999996	38.3920704845815\\
			0.0300000000000011	54.2511013215859\\
			0.0400000000000063	66.0352422907489\\
			0.0499999999999972	74.1189427312775\\
			0.0600000000000023	80.2422907488987\\
			0.0699999999999932	84.4052863436123\\
			0.0799999999999983	87.3348017621146\\
			0.0900000000000034	89.2290748898678\\
			0.0999999999999943	90.7929515418502\\
			0.109999999999999	91.9383259911895\\
			0.120000000000005	92.8854625550661\\
			0.129999999999995	93.4581497797357\\
			0.140000000000001	93.9647577092511\\
			0.150000000000006	94.4273127753304\\
			0.159999999999997	94.7356828193833\\
			0.170000000000002	94.9559471365639\\
			0.180000000000007	95.1321585903084\\
			0.189999999999998	95.352422907489\\
			0.200000000000003	95.5286343612335\\
			0.209999999999994	95.6387665198238\\
			0.219999999999999	95.6828193832599\\
			0.230000000000004	95.704845814978\\
			0.239999999999995	95.704845814978\\
			0.25	95.7929515418502\\
			0.260000000000005	95.8370044052864\\
			0.269999999999996	95.8370044052864\\
			0.280000000000001	95.9911894273128\\
			0.290000000000006	96.0132158590308\\
			0.299999999999997	96.0132158590308\\
			0.310000000000002	96.0352422907489\\
			0.319999999999993	96.1233480176211\\
			0.329999999999998	96.1674008810573\\
			0.340000000000003	96.2334801762114\\
			0.349999999999994	96.2775330396476\\
			0.359999999999999	96.2995594713657\\
			0.370000000000005	96.2995594713657\\
			0.379999999999995	96.3215859030837\\
			0.390000000000001	96.4757709251102\\
			0.400000000000006	96.5638766519824\\
			0.409999999999997	96.5859030837005\\
			0.420000000000002	96.784140969163\\
			0.430000000000007	96.9162995594714\\
			0.439999999999998	97.0264317180617\\
			0.450000000000003	97.0704845814978\\
			0.459999999999994	97.136563876652\\
			0.469999999999999	97.3127753303965\\
			0.480000000000004	97.4229074889868\\
			0.489999999999995	97.5770925110132\\
			0.5	97.6211453744493\\
			0.510000000000005	97.7533039647577\\
			0.519999999999996	97.8414096916299\\
			0.530000000000001	97.9074889867842\\
			0.549999999999997	97.9515418502203\\
			0.560000000000002	98.0396475770925\\
			0.569999999999993	98.0837004405286\\
			0.579999999999998	98.1497797356828\\
			0.599999999999994	98.3259911894273\\
			0.620000000000005	98.8105726872247\\
			0.629999999999995	98.8986784140969\\
			0.650000000000006	99.1189427312775\\
			0.659999999999997	99.1629955947136\\
			0.670000000000002	99.1629955947136\\
			0.689999999999998	99.2070484581498\\
			0.700000000000003	99.273127753304\\
			0.719999999999999	99.3171806167401\\
			0.730000000000004	99.3171806167401\\
			0.75	99.3612334801762\\
			0.769999999999996	99.4493392070485\\
			0.780000000000001	99.5154185022026\\
			0.819999999999993	99.6035242290749\\
			0.829999999999998	99.6696035242291\\
			0.849999999999994	99.6696035242291\\
			0.859999999999999	99.6916299559471\\
			0.870000000000005	99.6916299559471\\
			0.879999999999995	99.7356828193833\\
			0.909999999999997	99.8017621145375\\
			0.920000000000002	99.8017621145375\\
			0.930000000000007	99.8237885462555\\
			0.950000000000003	99.9559471365639\\
			0.959999999999994	100\\
			1	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	4.62555066079295\\
			0.0100000000000051	7.75330396475771\\
			0.019999999999996	16.2995594713656\\
			0.0300000000000011	23.9647577092511\\
			0.0400000000000063	31.1674008810573\\
			0.0499999999999972	38.0176211453744\\
			0.0600000000000023	43.3920704845815\\
			0.0699999999999932	48.0616740088106\\
			0.0799999999999983	51.5638766519824\\
			0.0900000000000034	54.3392070484582\\
			0.0999999999999943	56.4537444933921\\
			0.109999999999999	58.215859030837\\
			0.120000000000005	59.8237885462555\\
			0.129999999999995	61.3215859030837\\
			0.140000000000001	62.8854625550661\\
			0.150000000000006	64.4933920704846\\
			0.159999999999997	65.7929515418502\\
			0.170000000000002	66.8722466960352\\
			0.180000000000007	68.1497797356828\\
			0.189999999999998	69.8017621145375\\
			0.200000000000003	71.2775330396476\\
			0.209999999999994	72.7092511013216\\
			0.219999999999999	73.8546255506608\\
			0.230000000000004	74.8458149779736\\
			0.239999999999995	75.4845814977974\\
			0.25	75.9911894273128\\
			0.260000000000005	76.5418502202643\\
			0.269999999999996	77.0704845814978\\
			0.280000000000001	77.4449339207049\\
			0.290000000000006	77.863436123348\\
			0.299999999999997	78.215859030837\\
			0.310000000000002	78.7665198237886\\
			0.319999999999993	79.1189427312775\\
			0.329999999999998	79.4933920704846\\
			0.340000000000003	79.8017621145374\\
			0.349999999999994	80.1321585903084\\
			0.359999999999999	80.6828193832599\\
			0.370000000000005	81.0352422907489\\
			0.379999999999995	81.6519823788546\\
			0.400000000000006	82.4008810572687\\
			0.409999999999997	82.7312775330397\\
			0.420000000000002	83.193832599119\\
			0.430000000000007	83.8105726872247\\
			0.439999999999998	84.2511013215859\\
			0.459999999999994	85.3083700440529\\
			0.469999999999999	85.5506607929515\\
			0.480000000000004	85.726872246696\\
			0.5	86.3436123348018\\
			0.510000000000005	86.6079295154185\\
			0.519999999999996	86.9162995594714\\
			0.530000000000001	87.0704845814978\\
			0.540000000000006	87.4008810572687\\
			0.549999999999997	87.9074889867842\\
			0.560000000000002	88.1718061674009\\
			0.569999999999993	88.5242290748899\\
			0.579999999999998	88.7224669603524\\
			0.590000000000003	88.9647577092511\\
			0.609999999999999	89.4052863436123\\
			0.620000000000005	89.6035242290749\\
			0.629999999999995	89.9339207048458\\
			0.640000000000001	90.1321585903084\\
			0.650000000000006	90.6167400881058\\
			0.659999999999997	90.9911894273128\\
			0.670000000000002	91.5418502202643\\
			0.689999999999998	92.5550660792952\\
			0.700000000000003	92.9735682819383\\
			0.709999999999994	93.5903083700441\\
			0.719999999999999	94.0969162995595\\
			0.730000000000004	94.6255506607929\\
			0.739999999999995	95.1101321585903\\
			0.760000000000005	95.9911894273128\\
			0.769999999999996	96.2775330396476\\
			0.780000000000001	96.6960352422907\\
			0.790000000000006	96.9823788546256\\
			0.799999999999997	97.1145374449339\\
			0.810000000000002	97.3348017621145\\
			0.819999999999993	97.7092511013216\\
			0.829999999999998	97.9295154185022\\
			0.849999999999994	98.3259911894273\\
			0.859999999999999	98.4801762114537\\
			0.870000000000005	98.7004405286344\\
			0.879999999999995	98.8766519823788\\
			0.890000000000001	99.1629955947136\\
			0.900000000000006	99.3832599118943\\
			0.909999999999997	99.5374449339207\\
			0.920000000000002	99.7136563876652\\
			0.939999999999998	99.8458149779736\\
			0.950000000000003	99.9339207048458\\
			0.959999999999994	99.9779735682819\\
			0.969999999999999	100\\
			1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	10.8215301796913\\
			0.0100000000000051	19.4014444665307\\
			0.019999999999996	39.4551816681975\\
			0.0300000000000011	55.9403085478881\\
			0.0400000000000063	68.4154412161077\\
			0.0499999999999972	77.6460677426497\\
			0.0600000000000023	84.1516485414909\\
			0.0699999999999932	88.7845037416735\\
			0.0799999999999983	92.0304578168891\\
			0.0900000000000034	93.8375345146906\\
			0.0999999999999943	94.7400862221228\\
			0.109999999999999	95.6774343977551\\
			0.120000000000005	96.1849591271079\\
			0.129999999999995	96.4978586341286\\
			0.140000000000001	96.8375680352599\\
			0.150000000000006	97.064478385485\\
			0.159999999999997	97.2564201227833\\
			0.170000000000002	97.345213393648\\
			0.180000000000007	97.5410142582902\\
			0.189999999999998	97.661845760323\\
			0.200000000000003	97.7557914805735\\
			0.209999999999994	97.8385028316009\\
			0.219999999999999	98.0328477506326\\
			0.230000000000004	98.0432861639938\\
			0.239999999999995	98.0723063131917\\
			0.25	98.0931831399141\\
			0.260000000000005	98.0931831399141\\
			0.269999999999996	98.1185209777519\\
			0.280000000000001	98.1185209777519\\
			0.290000000000006	98.1498362178354\\
			0.299999999999997	98.1498362178354\\
			0.319999999999993	98.2124666980024\\
			0.329999999999998	98.2124666980024\\
			0.340000000000003	98.2815506567002\\
			0.349999999999994	98.3546195502283\\
			0.359999999999999	98.396373203673\\
			0.370000000000005	98.4341419222872\\
			0.379999999999995	98.4510338141791\\
			0.390000000000001	98.4510338141791\\
			0.400000000000006	98.4848175979629\\
			0.409999999999997	98.4932635439089\\
			0.420000000000002	98.5676882445008\\
			0.430000000000007	98.6034644956998\\
			0.439999999999998	98.6404703546802\\
			0.450000000000003	98.6646639030673\\
			0.459999999999994	98.6984476868511\\
			0.469999999999999	98.6984476868511\\
			0.480000000000004	98.7233937790884\\
			0.489999999999995	98.7736249312932\\
			0.5	98.7736249312932\\
			0.510000000000005	98.7989627691311\\
			0.519999999999996	98.8660382952016\\
			0.530000000000001	98.8913761330394\\
			0.540000000000006	98.9082680249313\\
			0.549999999999997	98.9164917091418\\
			0.569999999999993	98.9164917091418\\
			0.579999999999998	98.9753591049658\\
			0.590000000000003	99.0174193508304\\
			0.599999999999994	99.0766518313643\\
			0.609999999999999	99.1766057275062\\
			0.620000000000005	99.2369505550924\\
			0.629999999999995	99.3046133842807\\
			0.640000000000001	99.345592260714\\
			0.650000000000006	99.4031580501876\\
			0.659999999999997	99.4545327007002\\
			0.670000000000002	99.4629786466462\\
			0.680000000000007	99.5740944115288\\
			0.689999999999998	99.6488120983155\\
			0.700000000000003	99.6658787339166\\
			0.709999999999994	99.690994310019\\
			0.719999999999999	99.690994310019\\
			0.730000000000004	99.7072280762527\\
			0.739999999999995	99.7153449593696\\
			0.75	99.7479192929308\\
			0.760000000000005	99.7653471630123\\
			0.780000000000001	99.7653471630123\\
			0.790000000000006	99.8281293686018\\
			0.819999999999993	99.8281293686018\\
			0.829999999999998	99.8532129806419\\
			0.849999999999994	99.8532129806419\\
			0.859999999999999	99.8811459415358\\
			0.870000000000005	99.8904569285004\\
			0.879999999999995	99.9326866582301\\
			0.890000000000001	99.9577702702703\\
			0.930000000000007	99.9577702702703\\
			0.939999999999998	99.9662162162162\\
			0.950000000000003	99.9662162162162\\
			0.959999999999994	100\\
			1	100\\
		};
	\end{axis}
	&
	\begin{axis}[%
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={victoria},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	2.42290748898678\\
			0.0100000000000051	5.61674008810573\\
			0.019999999999996	14.6108663729809\\
			0.0300000000000011	22.5770925110132\\
			0.0400000000000063	29.9559471365639\\
			0.0499999999999972	35.8296622613803\\
			0.0600000000000023	39.5741556534508\\
			0.0699999999999932	42.8046989720999\\
			0.0799999999999983	45.3377386196769\\
			0.0900000000000034	47.6138032305433\\
			0.0999999999999943	49.6696035242291\\
			0.109999999999999	51.9823788546256\\
			0.129999999999995	55.1395007342144\\
			0.150000000000006	58.920704845815\\
			0.159999999999997	60.9765051395007\\
			0.170000000000002	62.5917767988253\\
			0.189999999999998	65.3817914831131\\
			0.200000000000003	66.7400881057269\\
			0.209999999999994	67.7679882525698\\
			0.219999999999999	69.0895741556535\\
			0.230000000000004	69.9339207048458\\
			0.239999999999995	70.704845814978\\
			0.25	71.5491923641703\\
			0.260000000000005	72.2834067547724\\
			0.269999999999996	72.834067547724\\
			0.280000000000001	73.3480176211454\\
			0.290000000000006	73.935389133627\\
			0.299999999999997	74.7430249632893\\
			0.310000000000002	75.367107195301\\
			0.319999999999993	75.7342143906021\\
			0.329999999999998	76.1747430249633\\
			0.340000000000003	76.9456681350955\\
			0.349999999999994	77.4229074889868\\
			0.370000000000005	78.4508076358297\\
			0.379999999999995	79.5154185022027\\
			0.390000000000001	80.1395007342144\\
			0.400000000000006	81.1306901615272\\
			0.409999999999997	81.5345080763583\\
			0.430000000000007	82.6358296622614\\
			0.439999999999998	83.223201174743\\
			0.450000000000003	83.8839941262849\\
			0.469999999999999	84.5447870778267\\
			0.480000000000004	85.1688693098385\\
			0.5	86.4904552129222\\
			0.510000000000005	87.0044052863436\\
			0.519999999999996	87.3348017621146\\
			0.530000000000001	87.4449339207048\\
			0.540000000000006	87.7753303964758\\
			0.549999999999997	87.9955947136564\\
			0.560000000000002	88.2892804698972\\
			0.569999999999993	88.7298091042584\\
			0.579999999999998	89.0602055800294\\
			0.590000000000003	89.6108663729809\\
			0.599999999999994	89.9412628487518\\
			0.609999999999999	90.3817914831131\\
			0.620000000000005	90.6387665198238\\
			0.650000000000006	91.9603524229075\\
			0.659999999999997	92.2540381791483\\
			0.670000000000002	92.7312775330396\\
			0.680000000000007	93.0249632892805\\
			0.709999999999994	94.1262848751836\\
			0.719999999999999	94.273127753304\\
			0.730000000000004	94.7136563876652\\
			0.739999999999995	95.1174743024963\\
			0.75	95.3744493392071\\
			0.760000000000005	95.7782672540382\\
			0.769999999999996	96.0352422907489\\
			0.780000000000001	96.1453744493392\\
			0.790000000000006	96.5124816446402\\
			0.799999999999997	96.7694566813509\\
			0.810000000000002	97.3935389133627\\
			0.819999999999993	97.7973568281938\\
			0.829999999999998	98.4214390602056\\
			0.840000000000003	98.6417033773862\\
			0.849999999999994	98.8252569750367\\
			0.859999999999999	99.1556534508076\\
			0.870000000000005	99.265785609398\\
			0.879999999999995	99.5594713656388\\
			0.890000000000001	99.5961820851689\\
			0.900000000000006	99.6696035242291\\
			0.909999999999997	99.6696035242291\\
			0.920000000000002	99.7063142437592\\
			0.939999999999998	99.7063142437592\\
			0.950000000000003	99.7430249632893\\
			0.959999999999994	99.8898678414097\\
			0.969999999999999	100\\
			1	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	2.49632892804699\\
			0.0100000000000051	6.02055800293687\\
			0.019999999999996	14.3171806167401\\
			0.0300000000000011	24.3392070484581\\
			0.0400000000000063	33.920704845815\\
			0.0499999999999972	40.8590308370044\\
			0.0600000000000023	46.6960352422908\\
			0.0699999999999932	50.5506607929515\\
			0.0799999999999983	53.1204111600587\\
			0.0900000000000034	55.4331864904552\\
			0.0999999999999943	56.9750367107196\\
			0.109999999999999	58.2966226138032\\
			0.120000000000005	59.6916299559471\\
			0.129999999999995	61.0499265785609\\
			0.140000000000001	62.5550660792952\\
			0.150000000000006	63.9867841409692\\
			0.159999999999997	65.5286343612335\\
			0.180000000000007	68.8325991189427\\
			0.189999999999998	70.4478707782673\\
			0.200000000000003	71.9530102790015\\
			0.219999999999999	73.935389133627\\
			0.230000000000004	74.4126284875183\\
			0.239999999999995	75.1468428781204\\
			0.25	75.5139500734214\\
			0.260000000000005	75.7709251101322\\
			0.269999999999996	75.8076358296623\\
			0.280000000000001	75.8810572687225\\
			0.290000000000006	75.9911894273128\\
			0.299999999999997	75.9911894273128\\
			0.310000000000002	76.2114537444934\\
			0.319999999999993	76.5051395007342\\
			0.340000000000003	77.3127753303965\\
			0.349999999999994	78.1571218795888\\
			0.359999999999999	79.0381791483113\\
			0.370000000000005	79.6622613803231\\
			0.379999999999995	80.4331864904552\\
			0.390000000000001	80.9838472834067\\
			0.400000000000006	81.6079295154185\\
			0.409999999999997	82.0851688693098\\
			0.420000000000002	82.6358296622614\\
			0.430000000000007	83.4434654919236\\
			0.439999999999998	84.0675477239354\\
			0.450000000000003	84.654919236417\\
			0.469999999999999	85.1688693098385\\
			0.480000000000004	85.6093979441997\\
			0.489999999999995	86.1233480176211\\
			0.5	86.5638766519824\\
			0.510000000000005	86.7474302496329\\
			0.530000000000001	87.4082232011747\\
			0.540000000000006	87.5917767988253\\
			0.549999999999997	87.6651982378855\\
			0.560000000000002	87.8854625550661\\
			0.569999999999993	88.1424375917768\\
			0.579999999999998	88.3627019089574\\
			0.590000000000003	88.8032305433187\\
			0.599999999999994	89.1336270190896\\
			0.629999999999995	90.4552129221733\\
			0.640000000000001	90.9691629955947\\
			0.650000000000006	91.1894273127753\\
			0.659999999999997	91.6666666666667\\
			0.670000000000002	92.2173274596182\\
			0.680000000000007	92.6578560939794\\
			0.689999999999998	93.3553597650514\\
			0.700000000000003	93.6123348017621\\
			0.709999999999994	93.9060205580029\\
			0.719999999999999	94.1629955947136\\
			0.730000000000004	94.3098384728341\\
			0.739999999999995	94.640234948605\\
			0.75	94.8237885462555\\
			0.760000000000005	95.3010279001468\\
			0.769999999999996	95.7415565345081\\
			0.780000000000001	95.9985315712188\\
			0.799999999999997	96.43906020558\\
			0.810000000000002	96.6226138032305\\
			0.819999999999993	96.769456681351\\
			0.829999999999998	96.8795888399413\\
			0.840000000000003	97.1732745961821\\
			0.849999999999994	97.5403817914831\\
			0.859999999999999	98.1277533039648\\
			0.870000000000005	98.8252569750367\\
			0.879999999999995	99.3759177679883\\
			0.890000000000001	99.5961820851689\\
			0.900000000000006	99.5961820851689\\
			0.920000000000002	99.7430249632893\\
			0.930000000000007	99.8898678414097\\
			0.939999999999998	99.9632892804699\\
			0.950000000000003	100\\
			1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	6.95635726994398\\
			0.0100000000000051	14.7058280104428\\
			0.019999999999996	33.9417301764558\\
			0.0300000000000011	50.8147796265921\\
			0.0400000000000063	65.7597681606551\\
			0.0499999999999972	76.5600326018125\\
			0.0600000000000023	84.5664105864408\\
			0.0699999999999932	88.6047822272569\\
			0.0799999999999983	91.5427085709067\\
			0.0900000000000034	93.0363151393427\\
			0.0999999999999943	94.1645103360123\\
			0.109999999999999	94.9346255277016\\
			0.120000000000005	95.3256078511971\\
			0.129999999999995	95.5136972428815\\
			0.140000000000001	95.6371802979438\\
			0.150000000000006	95.8810918335065\\
			0.159999999999997	96.0426641388848\\
			0.170000000000002	96.1497007560505\\
			0.200000000000003	96.1497007560505\\
			0.209999999999994	96.1769338715189\\
			0.219999999999999	96.1906400118697\\
			0.230000000000004	96.1906400118697\\
			0.239999999999995	96.2179627099548\\
			0.25	96.271726150815\\
			0.269999999999996	96.271726150815\\
			0.280000000000001	96.29922890109\\
			0.299999999999997	96.407638901531\\
			0.310000000000002	96.407638901531\\
			0.319999999999993	96.4477062759696\\
			0.329999999999998	96.5161482820639\\
			0.340000000000003	96.6110502918352\\
			0.349999999999994	96.6513728724803\\
			0.359999999999999	96.7475420288697\\
			0.370000000000005	96.9393384111653\\
			0.379999999999995	97.0761804023451\\
			0.390000000000001	97.1729585753894\\
			0.400000000000006	97.3771206419992\\
			0.409999999999997	97.569631995787\\
			0.439999999999998	97.8133466922689\\
			0.450000000000003	98.1400760984444\\
			0.459999999999994	98.208341520063\\
			0.469999999999999	98.2218696585911\\
			0.480000000000004	98.2627193317937\\
			0.489999999999995	98.4951862220586\\
			0.5	98.5355088027038\\
			0.510000000000005	98.5630115529788\\
			0.519999999999996	98.6452092888814\\
			0.540000000000006	98.6452092888814\\
			0.549999999999997	98.6989727297416\\
			0.560000000000002	98.7402268551542\\
			0.569999999999993	98.7402268551542\\
			0.579999999999998	98.7939902960144\\
			0.590000000000003	98.9706538963351\\
			0.599999999999994	99.0531419271354\\
			0.629999999999995	99.0531419271354\\
			0.640000000000001	99.1058845431691\\
			0.650000000000006	99.1058845431691\\
			0.659999999999997	99.1867042610856\\
			0.689999999999998	99.1867042610856\\
			0.700000000000003	99.2004104014365\\
			0.709999999999994	99.2272921218666\\
			0.719999999999999	99.2547948721416\\
			0.730000000000004	99.2547948721416\\
			0.739999999999995	99.2679805261501\\
			0.75	99.3090114149532\\
			0.769999999999996	99.4177100346486\\
			0.780000000000001	99.4589641600612\\
			0.790000000000006	99.5549541512172\\
			0.799999999999997	99.5681398052256\\
			0.810000000000002	99.5953320405782\\
			0.819999999999993	99.6364504616308\\
			0.829999999999998	99.7445381254105\\
			0.840000000000003	99.7972807414443\\
			0.849999999999994	99.8110321165818\\
			0.859999999999999	99.8110321165818\\
			0.870000000000005	99.9588815789474\\
			0.879999999999995	100\\
			1	100\\
		};
	\end{axis}
	&
	\begin{axis}[%
		width=\subplotwidth,
		height=\subplotheight,
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={  0, 0.5,   1},
		ymin=0,
		ymax=103,
		ytick={  0,  50, 100},
		title={wolf},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=mycolor1, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	48.6049926578561\\
			0.0100000000000051	62.5550660792952\\
			0.019999999999996	81.057268722467\\
			0.0300000000000011	90.014684287812\\
			0.0400000000000063	96.4757709251101\\
			0.0499999999999972	98.2378854625551\\
			0.0600000000000023	99.5594713656388\\
			0.0699999999999932	99.7063142437592\\
			0.0799999999999983	100\\
			1	100\\
		};
		\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	30.6901615271659\\
			0.0100000000000051	37.4449339207049\\
			0.019999999999996	49.7797356828194\\
			0.0300000000000011	57.4155653450808\\
			0.0400000000000063	63.8766519823789\\
			0.0499999999999972	67.4008810572687\\
			0.0600000000000023	71.5124816446402\\
			0.0699999999999932	74.302496328928\\
			0.0799999999999983	76.064610866373\\
			0.0900000000000034	76.798825256975\\
			0.0999999999999943	78.1204111600587\\
			0.109999999999999	78.4140969162996\\
			0.129999999999995	80.4698972099853\\
			0.140000000000001	81.9383259911894\\
			0.170000000000002	84.1409691629956\\
			0.180000000000007	85.0220264317181\\
			0.189999999999998	85.4625550660793\\
			0.200000000000003	86.4904552129222\\
			0.209999999999994	86.784140969163\\
			0.219999999999999	87.8120411160059\\
			0.230000000000004	88.2525697503671\\
			0.239999999999995	88.8399412628488\\
			0.25	89.7209985315712\\
			0.260000000000005	90.014684287812\\
			0.269999999999996	90.1615271659325\\
			0.280000000000001	90.4552129221733\\
			0.290000000000006	91.0425844346549\\
			0.299999999999997	91.776798825257\\
			0.310000000000002	92.2173274596182\\
			0.319999999999993	92.511013215859\\
			0.329999999999998	92.511013215859\\
			0.340000000000003	93.0983847283407\\
			0.349999999999994	93.0983847283407\\
			0.359999999999999	93.3920704845815\\
			0.370000000000005	93.5389133627019\\
			0.379999999999995	94.273127753304\\
			0.390000000000001	94.5668135095448\\
			0.400000000000006	94.5668135095448\\
			0.409999999999997	95.007342143906\\
			0.420000000000002	95.3010279001468\\
			0.439999999999998	95.5947136563877\\
			0.489999999999995	95.5947136563877\\
			0.5	95.8883994126285\\
			0.510000000000005	96.6226138032305\\
			0.530000000000001	97.7973568281938\\
			0.540000000000006	98.0910425844346\\
			0.549999999999997	98.5315712187959\\
			0.560000000000002	98.6784140969163\\
			0.569999999999993	98.6784140969163\\
			0.579999999999998	98.9720998531571\\
			0.590000000000003	99.5594713656388\\
			0.599999999999994	99.8531571218796\\
			0.609999999999999	100\\
			1	100\\
		};
		\addplot [color=mycolor3, smooth, line width=\subplotlinewidth, forget plot]
		table[row sep=crcr]{%
			0	46.2947703242521\\
			0.0100000000000051	58.5023448296353\\
			0.019999999999996	74.6883625980861\\
			0.0300000000000011	82.7219352748865\\
			0.0400000000000063	88.1900098405012\\
			0.0499999999999972	90.729784422942\\
			0.0600000000000023	93.5289742528954\\
			0.0699999999999932	95.271036856827\\
			0.0799999999999983	96.248167622458\\
			0.0900000000000034	97.1484023153437\\
			0.0999999999999943	97.6549362208277\\
			0.109999999999999	98.0251015134736\\
			0.120000000000005	98.7008326155613\\
			0.129999999999995	98.7008326155613\\
			0.140000000000001	99.0299823633157\\
			0.159999999999997	99.0299823633157\\
			0.180000000000007	99.5590828924162\\
			0.200000000000003	99.5590828924162\\
			0.209999999999994	99.647266313933\\
			0.239999999999995	99.647266313933\\
			0.25	100\\
			1	100\\
		};
	\end{axis}\\
};
\end{tikzpicture}%


==> figures/pckVsWindAvg.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\newcommand{\subplotwidth}{0.24\columnwidth}
\newcommand{\subplotheight}{0.15\columnwidth}
\newcommand{\subplotlinewidth}{1.5pt}


\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tabular}{c}
\begin{tikzpicture}
\pgfplotsset{%
    width=1.3\textwidth,
    label style = {font=\footnotesize},
    legend style = {font=\footnotesize},
    tick label style = {font=\scriptsize},
    title style =  {font=\scriptsize\bfseries},
    every axis label = {font=\footnotesize},
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
    (0cm,0cm)
    (0.15cm,0cm)        %
    (0.3cm,0cm)         %
    };%
    }
}
\begin{axis}[%
legend columns=2,
name=cat,
width=3.5cm,
height=2cm,
scale only axis,
ylabel={$\%$ Correct},
xlabel={Geodesic Error},
xmin=0,
xmax=1,
ylabel near ticks,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.1)},anchor=south east}
]
\addplot [color=mycolor1, smooth, line width=\subplotlinewidth]
  table[row sep=crcr]{%
0	3.34453045129254\\
0.01	5.82736965094202\\
0.02	13.9550167956769\\
0.03	22.6449539944501\\
0.04	31.8095516284504\\
0.05	39.3310939097415\\
0.06	46.1735066452461\\
0.07	52.2637651526216\\
0.08	56.6452460931795\\
0.09	59.9459617350665\\
0.1	62.9545786475829\\
0.11	65.4447203154666\\
0.12	67.4382941434205\\
0.13	69.5779173360596\\
0.14	71.0238060464437\\
0.15	72.1045713451146\\
0.16	73.0611946838031\\
0.17	73.8133489119322\\
0.18	74.3829414342048\\
0.19	74.9963487658829\\
0.2	75.4271943917044\\
0.21	75.7265955893092\\
0.22	75.9748795092741\\
0.23	76.193953556302\\
0.24	76.3984226668614\\
0.25	76.5955893091865\\
0.26	76.8803855703228\\
0.27	77.1067620855849\\
0.28	77.3112311961443\\
0.29	77.5741200525778\\
0.3	77.9100335913539\\
0.31	78.1948298524901\\
0.32	78.4212063677523\\
0.33	78.6840952241858\\
0.34	78.8593544618081\\
0.35	79.0565211041332\\
0.36	79.2244778735213\\
0.37	79.3924346429093\\
0.38	79.5165766028918\\
0.39	79.7356506499197\\
0.4	79.8743975463707\\
0.41	80.0934715933986\\
0.42	80.2468234263181\\
0.43	80.327150576895\\
0.44	80.3855703227691\\
0.45	80.4439900686432\\
0.46	80.5973419015627\\
0.47	80.7141813933109\\
0.48	80.8237184168249\\
0.49	80.9113480356361\\
0.5	81.0135825909157\\
0.51	81.0793048050241\\
0.52	81.1523294873667\\
0.53	81.2326566379436\\
0.54	81.298378852052\\
0.55	81.3494961296918\\
0.56	81.4006134073317\\
0.57	81.4225208120345\\
0.58	81.4517306849715\\
0.59	81.4736380896743\\
0.6	81.4809405579086\\
0.61	81.5101504308456\\
0.62	81.5247553673142\\
0.63	81.5393603037827\\
0.64	81.5539652402512\\
0.65	81.5685701767197\\
0.66	81.5831751131883\\
0.67	81.5977800496568\\
0.68	81.6342923908281\\
0.69	81.6342923908281\\
0.7	81.6561997955309\\
0.71	81.6708047319994\\
0.72	81.6708047319994\\
0.73	81.6927121367022\\
0.74	81.714619541405\\
0.75	81.7365269461078\\
0.76	81.7365269461078\\
0.77	81.7365269461078\\
0.78	81.7511318825763\\
0.79	81.7511318825763\\
0.8	81.7730392872791\\
0.81	81.7803417555134\\
0.82	81.7949466919819\\
0.83	81.7949466919819\\
0.84	81.8168540966847\\
0.85	81.8168540966847\\
0.86	81.8168540966847\\
0.87	81.8460639696217\\
0.88	81.8460639696217\\
0.89	81.8460639696217\\
0.9	81.8460639696217\\
0.91	81.853366437856\\
0.92	81.853366437856\\
0.93	81.8606689060903\\
0.94	81.8606689060903\\
0.95	81.8606689060903\\
0.96	81.8606689060903\\
0.97	81.8606689060903\\
0.98	81.8606689060903\\
1	81.8606689060903\\
};
\addlegendentry{{\textcolor{black}{Windheuser~\cite{windheuser2011}}}}

\addplot [color=mycolor2, smooth, line width=\subplotlinewidth]
  table[row sep=crcr]{%
0	3.90257717360521\\
0.01	7.14245256301331\\
0.02	17.1622769753611\\
0.03	28.7567261399037\\
0.04	40.1585952987822\\
0.05	50.1387708864344\\
0.06	58.8275276125743\\
0.07	65.7490795808553\\
0.08	71.3848768054376\\
0.09	75.5083545737751\\
0.1	78.8785046728972\\
0.11	81.619937694704\\
0.12	83.7496459926366\\
0.13	86.0152931180969\\
0.14	87.714528462192\\
0.15	88.8870008496177\\
0.16	90.0594732370433\\
0.17	90.9430756159728\\
0.18	91.5434721042198\\
0.19	91.9796091758709\\
0.2	92.3930897762673\\
0.21	92.8292268479184\\
0.22	93.1634097989238\\
0.23	93.3899745114698\\
0.24	93.6108751062022\\
0.25	93.8544321721892\\
0.26	94.035683942226\\
0.27	94.1886151231946\\
0.28	94.3188898329085\\
0.29	94.4661568960634\\
0.3	94.6247521948457\\
0.31	94.6983857264231\\
0.32	94.9022939677145\\
0.33	95.0325686774285\\
0.34	95.2251486830926\\
0.35	95.3724157462475\\
0.36	95.5480033984707\\
0.37	95.7519116397621\\
0.38	95.8425375247805\\
0.39	96.0521098838856\\
0.4	96.2276975361087\\
0.41	96.3409798923818\\
0.42	96.4485981308411\\
0.43	96.6241857830643\\
0.44	96.7148116680827\\
0.45	96.8450863777967\\
0.46	96.9753610875106\\
0.47	97.0433305012744\\
0.48	97.1509487397338\\
0.49	97.3378646275843\\
0.5	97.5077881619938\\
0.51	97.5984140470122\\
0.52	97.666383460776\\
0.53	97.7230246389125\\
0.54	97.8986122911357\\
0.55	97.9495893514585\\
0.56	98.023222883036\\
0.57	98.0968564146134\\
0.58	98.1421693571226\\
0.59	98.2044746530728\\
0.6	98.2611158312093\\
0.61	98.3347493627867\\
0.62	98.380062305296\\
0.63	98.4480317190598\\
0.64	98.6236193712829\\
0.65	98.6576040781648\\
0.66	98.7255734919286\\
0.67	98.7878787878788\\
0.68	98.8558482016426\\
0.69	98.8898329085245\\
0.7	98.9578023222883\\
0.71	99.0654205607477\\
0.72	99.1447182101388\\
0.73	99.2240158595299\\
0.74	99.2693288020391\\
0.75	99.3259699801756\\
0.76	99.3712829226848\\
0.77	99.4222599830076\\
0.78	99.5015576323988\\
0.79	99.5242141036533\\
0.8	99.6035117530445\\
0.81	99.660152931181\\
0.82	99.6998017558765\\
0.83	99.7394505805721\\
0.84	99.8017558765222\\
0.85	99.8187482299632\\
0.86	99.8244123477768\\
0.87	99.869725290286\\
0.88	99.8810535259133\\
0.89	99.9376947040498\\
0.9	99.9830076465591\\
0.91	99.9886717643727\\
0.92	99.9886717643727\\
0.93	99.9943358821863\\
0.94	99.9943358821863\\
0.95	99.9943358821863\\
0.96	100\\
0.97	100\\
0.98	100\\
1	100\\
};
\addlegendentry{{\textcolor{black}{Ours}}}
\end{axis}




\end{tikzpicture}%

\end{tabular}


==> figures/pckWindVsOursTimelimit.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\newcommand{\subplotwidth}{0.24\columnwidth}
\newcommand{\subplotheight}{0.15\columnwidth}
\newcommand{\subplotlinewidth}{1.5pt}


\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{center}
\ref{plotlegend}
\end{center}
\begin{tikzpicture}
\pgfplotsset{%
    width=1.3\textwidth,
    label style = {font=\tiny},
    legend style = {font=\scriptsize},
    tick label style = {font=\tiny},
    title style =  {font=\scriptsize\bfseries},
    every axis label = {font=\tiny},
}
\matrix{
\begin{axis}[%
legend columns=2,
name=cat,
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={cat},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left,
legend to name=plotlegend,
draw=white!15!black}
]
\addplot [color=mycolor1, smooth, line width=\subplotlinewidth]
  table[row sep=crcr]{%
0	3.69761709120789\\
0.0100000000000051	6.61462612982744\\
0.019999999999996	14.5028759244043\\
0.0300000000000011	23.1306491372227\\
0.0400000000000063	30.936729663106\\
0.0499999999999972	37.1815940838127\\
0.0600000000000023	44.6589975349219\\
0.0699999999999932	52.670501232539\\
0.0799999999999983	57.9293344289236\\
0.0900000000000034	61.873459326212\\
0.0999999999999943	66.5160230073952\\
0.109999999999999	70.5423171733772\\
0.120000000000005	72.7608874281019\\
0.129999999999995	76.7460969597371\\
0.140000000000001	78.8824979457683\\
0.150000000000006	80.4437140509449\\
0.159999999999997	81.8816762530814\\
0.170000000000002	83.0731306491372\\
0.180000000000007	83.5661462612983\\
0.189999999999998	84.3056696795398\\
0.200000000000003	84.5932621199671\\
0.209999999999994	84.8397699260477\\
0.219999999999999	85.2095316351684\\
0.230000000000004	85.5382087099425\\
0.239999999999995	85.8258011503698\\
0.25	85.8258011503698\\
0.260000000000005	86.1955628594906\\
0.269999999999996	86.4420706655711\\
0.280000000000001	86.5242399342646\\
0.290000000000006	86.8529170090386\\
0.299999999999997	87.1405094494659\\
0.310000000000002	87.5924404272802\\
0.319999999999993	87.9211175020542\\
0.329999999999998	88.455217748562\\
0.340000000000003	88.7017255546426\\
0.349999999999994	89.0714872637633\\
0.359999999999999	89.2769104354971\\
0.370000000000005	89.6466721446179\\
0.379999999999995	89.8520953163517\\
0.390000000000001	90.0986031224322\\
0.400000000000006	90.2218570254725\\
0.409999999999997	90.7559572719803\\
0.420000000000002	90.961380443714\\
0.430000000000007	91.0846343467543\\
0.439999999999998	91.0846343467543\\
0.450000000000003	91.2489728841413\\
0.459999999999994	91.9884963023829\\
0.480000000000004	92.3171733771569\\
0.5	92.3171733771569\\
0.510000000000005	92.3993426458505\\
0.519999999999996	92.3993426458505\\
0.530000000000001	92.5225965488907\\
0.540000000000006	92.5225965488907\\
0.549999999999997	92.645850451931\\
0.560000000000002	92.645850451931\\
0.569999999999993	92.7280197206245\\
0.579999999999998	92.7280197206245\\
0.590000000000003	92.7691043549712\\
1	92.7691043549712\\
};
\addlegendentry{{\textcolor{black}{Windheuser et al.}}}

\addplot [color=mycolor2, smooth, line width=\subplotlinewidth]
  table[row sep=crcr]{%
0	4.64054773678204\\
0.0100000000000051	8.74857360213009\\
0.019999999999996	18.1057436287562\\
0.0300000000000011	29.1745910992773\\
0.0400000000000063	39.1403575503994\\
0.0600000000000023	57.1700266260936\\
0.0699999999999932	66.5652339292507\\
0.0799999999999983	72.3088626854317\\
0.0900000000000034	77.5199695701788\\
0.0999999999999943	81.9703309243058\\
0.109999999999999	85.8881704069989\\
0.120000000000005	88.2845188284519\\
0.129999999999995	91.5557246101179\\
0.140000000000001	93.9901103081019\\
0.150000000000006	95.473564092811\\
0.159999999999997	96.918980600989\\
0.170000000000002	97.793837961202\\
0.180000000000007	98.060098896919\\
0.189999999999998	98.364397109167\\
0.200000000000003	98.744769874477\\
0.209999999999994	98.782807151008\\
0.219999999999999	98.896918980601\\
0.230000000000004	98.896918980601\\
0.239999999999995	99.049068086725\\
0.25	99.087105363256\\
0.269999999999996	99.087105363256\\
0.280000000000001	99.163179916318\\
0.319999999999993	99.163179916318\\
0.329999999999998	99.277291745911\\
0.340000000000003	99.467478128566\\
0.379999999999995	99.467478128566\\
0.390000000000001	99.581589958159\\
0.400000000000006	99.581589958159\\
0.409999999999997	99.61962723469\\
0.420000000000002	99.61962723469\\
0.430000000000007	99.695701787752\\
0.439999999999998	99.695701787752\\
0.450000000000003	99.733739064283\\
0.459999999999994	99.847850893876\\
0.519999999999996	99.847850893876\\
0.530000000000001	99.923925446938\\
0.560000000000002	99.923925446938\\
0.569999999999993	100\\
1	100\\
};
\addlegendentry{{\textcolor{black}{Ours}}}
\end{axis}

&
\begin{axis}[%
name=centaur,
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={centaur},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	6.08486789431545\\
0.0100000000000051	8.08646917534027\\
0.019999999999996	15.8526821457166\\
0.0300000000000011	27.3819055244195\\
0.0400000000000063	36.9895916733387\\
0.0499999999999972	47.3178542834268\\
0.0600000000000023	58.0464371497198\\
0.0699999999999932	67.093674939952\\
0.0799999999999983	70.6164931945556\\
0.0900000000000034	75.4203362690152\\
0.0999999999999943	79.8238590872698\\
0.109999999999999	82.3058446757406\\
0.120000000000005	85.3482786228983\\
0.129999999999995	87.8302642113691\\
0.140000000000001	89.351481184948\\
0.150000000000006	90.1521216973579\\
0.159999999999997	91.0328262610088\\
0.170000000000002	91.3530824659728\\
0.189999999999998	91.5132105684548\\
0.290000000000006	91.5132105684548\\
0.299999999999997	91.9135308246597\\
0.310000000000002	92.2337870296237\\
0.359999999999999	92.2337870296237\\
0.370000000000005	92.3138510808647\\
0.379999999999995	92.3138510808647\\
0.390000000000001	92.4739791833467\\
0.420000000000002	92.4739791833467\\
0.430000000000007	92.5540432345877\\
0.530000000000001	92.5540432345877\\
0.540000000000006	92.6341072858287\\
0.549999999999997	92.6341072858287\\
0.560000000000002	92.9543634907926\\
1	92.9543634907926\\
};
\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	6.13409415121255\\
0.0100000000000051	8.13124108416548\\
0.019999999999996	15.2639087018545\\
0.0300000000000011	28.1740370898716\\
0.0400000000000063	39.586305278174\\
0.0600000000000023	64.0513552068474\\
0.0699999999999932	73.6091298145506\\
0.0900000000000034	82.2396576319544\\
0.0999999999999943	86.1626248216833\\
0.109999999999999	88.7303851640514\\
0.120000000000005	91.6547788873039\\
0.129999999999995	94.4365192582026\\
0.140000000000001	95.7917261055635\\
0.150000000000006	96.718972895863\\
0.159999999999997	97.5035663338088\\
0.170000000000002	98.1455064194008\\
0.180000000000007	98.3594864479315\\
0.189999999999998	98.4308131241084\\
0.290000000000006	98.4308131241084\\
0.299999999999997	98.8587731811698\\
0.310000000000002	99.1440798858773\\
0.319999999999993	99.2867332382311\\
0.359999999999999	99.2867332382311\\
0.379999999999995	99.4293865905849\\
0.390000000000001	99.5720399429387\\
0.420000000000002	99.5720399429387\\
0.430000000000007	99.6433666191156\\
0.530000000000001	99.6433666191156\\
0.540000000000006	99.7146932952924\\
0.549999999999997	99.7146932952924\\
0.560000000000002	100\\
1	100\\
};
\end{axis}


&
\begin{axis}[%
name=dog,
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={dog},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=mycolor1, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	2.45649948822927\\
0.0100000000000051	3.58239508700102\\
0.019999999999996	8.59774820880246\\
0.0300000000000011	14.2272262026612\\
0.0400000000000063	19.3449334698055\\
0.0499999999999972	24.0532241555783\\
0.0600000000000023	29.8874104401228\\
0.0699999999999932	33.9815762538383\\
0.0799999999999983	40.9416581371546\\
0.0900000000000034	44.4216990788127\\
0.0999999999999943	46.878198567042\\
0.109999999999999	49.6417604912999\\
0.120000000000005	52.0982599795292\\
0.129999999999995	54.96417604913\\
0.140000000000001	55.7830092118731\\
0.150000000000006	58.6489252814739\\
0.159999999999997	59.467758444217\\
0.170000000000002	61.207778915046\\
0.180000000000007	62.3336745138178\\
0.189999999999998	64.1760491299898\\
0.200000000000003	64.7901740020471\\
0.209999999999994	66.1207778915046\\
0.219999999999999	66.2231320368475\\
0.230000000000004	67.4513817809621\\
0.25	69.2937563971341\\
0.269999999999996	70.7267144319345\\
0.280000000000001	71.0337768679632\\
0.290000000000006	71.0337768679632\\
0.299999999999997	71.3408393039918\\
0.310000000000002	71.3408393039918\\
0.319999999999993	71.7502558853634\\
0.329999999999998	71.7502558853634\\
0.349999999999994	71.9549641760491\\
0.359999999999999	72.3643807574207\\
0.370000000000005	72.4667349027635\\
0.379999999999995	72.4667349027635\\
0.390000000000001	72.5690890481064\\
0.409999999999997	72.5690890481064\\
0.420000000000002	72.8761514841351\\
0.560000000000002	72.8761514841351\\
0.569999999999993	72.978505629478\\
0.620000000000005	72.978505629478\\
0.629999999999995	73.1832139201638\\
1	73.1832139201638\\
};
\addplot [color=mycolor2, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	2.85035629453682\\
0.0100000000000051	3.95882818685669\\
0.019999999999996	10.3721298495645\\
0.0300000000000011	16.9437846397466\\
0.0400000000000063	25.0197941409343\\
0.0499999999999972	30.166270783848\\
0.0600000000000023	39.3507521773555\\
0.0699999999999932	45.7640538400633\\
0.0799999999999983	54.2359461599367\\
0.0900000000000034	58.9865399841647\\
0.0999999999999943	62.5494853523357\\
0.109999999999999	66.9041963578781\\
0.120000000000005	69.6753760886778\\
0.129999999999995	73.8717339667459\\
0.140000000000001	75.771971496437\\
0.150000000000006	79.3349168646081\\
0.159999999999997	81.7102137767221\\
0.170000000000002	84.1646872525732\\
0.180000000000007	85.9857482185273\\
0.189999999999998	87.6484560570071\\
0.200000000000003	88.9152810768013\\
0.209999999999994	90.8155186064925\\
0.219999999999999	91.6072842438638\\
0.230000000000004	92.6365795724465\\
0.239999999999995	93.9034045922407\\
0.25	94.4576405384006\\
0.260000000000005	95.4869358669834\\
0.269999999999996	96.0411718131433\\
0.280000000000001	96.2787015043547\\
0.290000000000006	96.7537608867775\\
0.299999999999997	96.8329374505146\\
0.310000000000002	96.8329374505146\\
0.319999999999993	97.2288202692003\\
0.340000000000003	97.3871733966746\\
0.349999999999994	97.3871733966746\\
0.359999999999999	97.8622327790974\\
0.370000000000005	97.9414093428345\\
0.379999999999995	97.9414093428345\\
0.390000000000001	98.0997624703088\\
0.400000000000006	98.1789390340459\\
0.409999999999997	98.1789390340459\\
0.420000000000002	98.4164687252573\\
0.430000000000007	98.5748218527316\\
0.459999999999994	98.5748218527316\\
0.469999999999999	98.6539984164687\\
0.489999999999995	98.6539984164687\\
0.5	99.0498812351544\\
0.579999999999998	99.0498812351544\\
0.590000000000003	99.2082343626287\\
0.620000000000005	99.2082343626287\\
0.629999999999995	99.3665874901029\\
0.689999999999998	99.3665874901029\\
0.700000000000003	99.4457640538401\\
0.760000000000005	99.4457640538401\\
0.769999999999996	99.6041171813143\\
0.780000000000001	99.9208234362629\\
0.810000000000002	99.9208234362629\\
0.819999999999993	100\\
1	100\\
};
\end{axis}
\\
\begin{axis}[%
name=david,
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={david},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	3.82626680455016\\
0.0100000000000051	5.27404343329886\\
0.019999999999996	17.5801447776629\\
0.0300000000000011	28.6452947259566\\
0.0400000000000063	38.5729058945191\\
0.0499999999999972	47.2595656670114\\
0.0600000000000023	52.3267838676319\\
0.0699999999999932	57.0837642192348\\
0.0799999999999983	61.5305067218201\\
0.0900000000000034	62.9782833505688\\
0.0999999999999943	64.0124095139607\\
0.109999999999999	65.3567735263702\\
0.120000000000005	66.287487073423\\
0.129999999999995	67.5284384694933\\
0.140000000000001	67.8386763185109\\
0.150000000000006	68.0455015511892\\
0.159999999999997	68.459152016546\\
0.170000000000002	69.0796277145812\\
0.189999999999998	70.5274043433299\\
0.209999999999994	70.5274043433299\\
0.219999999999999	70.6308169596691\\
0.260000000000005	70.6308169596691\\
0.269999999999996	70.8376421923475\\
0.299999999999997	70.8376421923475\\
0.310000000000002	70.9410548086867\\
0.319999999999993	71.2512926577042\\
0.329999999999998	71.3547052740434\\
0.340000000000003	71.5615305067218\\
0.430000000000007	71.5615305067218\\
0.439999999999998	71.7683557394002\\
0.469999999999999	71.7683557394002\\
0.480000000000004	72.0785935884178\\
0.489999999999995	72.0785935884178\\
0.5	72.3888314374354\\
0.530000000000001	72.3888314374354\\
0.540000000000006	72.699069286453\\
1	72.699069286453\\
};
\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	4.84581497797357\\
0.0100000000000051	9.1042584434655\\
0.019999999999996	25.4038179148311\\
0.0300000000000011	42.8046989720999\\
0.0400000000000063	57.0484581497797\\
0.0499999999999972	67.5477239353891\\
0.0600000000000023	75.5506607929515\\
0.0699999999999932	81.791483113069\\
0.0799999999999983	87.5183553597651\\
0.0900000000000034	90.4552129221733\\
0.0999999999999943	92.511013215859\\
0.109999999999999	94.1262848751836\\
0.120000000000005	95.0807635829662\\
0.129999999999995	96.4757709251101\\
0.140000000000001	97.3568281938326\\
0.150000000000006	97.503671071953\\
0.170000000000002	98.0910425844346\\
0.180000000000007	98.5315712187959\\
0.200000000000003	98.5315712187959\\
0.209999999999994	98.6784140969163\\
0.420000000000002	98.6784140969163\\
0.430000000000007	98.8986784140969\\
0.439999999999998	99.0455212922173\\
0.469999999999999	99.0455212922173\\
0.480000000000004	99.265785609398\\
0.489999999999995	99.3392070484581\\
0.5	99.7797356828194\\
0.530000000000001	99.7797356828194\\
0.540000000000006	100\\
1	100\\
};
\end{axis}
&
\begin{axis}[%
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={gorilla},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	4.46998722860792\\
0.0100000000000051	7.79054916985952\\
0.019999999999996	18.6462324393359\\
0.0300000000000011	26.5644955300128\\
0.0400000000000063	37.5478927203065\\
0.0499999999999972	46.4878671775224\\
0.0600000000000023	52.6181353767561\\
0.0699999999999932	60.1532567049808\\
0.0799999999999983	64.7509578544061\\
0.0900000000000034	67.0498084291188\\
0.0999999999999943	71.0089399744572\\
0.109999999999999	73.690932311622\\
0.120000000000005	76.5006385696041\\
0.129999999999995	77.5223499361431\\
0.140000000000001	78.9272030651341\\
0.150000000000006	80.2043422733078\\
0.159999999999997	81.8646232439336\\
0.170000000000002	83.2694763729246\\
0.180000000000007	83.7803320561941\\
0.189999999999998	84.6743295019157\\
0.200000000000003	84.8020434227331\\
0.209999999999994	84.8020434227331\\
0.219999999999999	84.9297573435504\\
0.230000000000004	84.9297573435504\\
0.239999999999995	85.3128991060025\\
0.25	85.4406130268199\\
0.260000000000005	86.3346104725415\\
0.290000000000006	86.3346104725415\\
0.299999999999997	87.1008939974457\\
0.359999999999999	87.1008939974457\\
0.370000000000005	87.3563218390805\\
0.459999999999994	87.3563218390805\\
0.469999999999999	87.6117496807152\\
0.489999999999995	87.6117496807152\\
0.5	87.8671775223499\\
0.510000000000005	87.8671775223499\\
0.519999999999996	87.9948914431673\\
0.530000000000001	87.9948914431673\\
0.540000000000006	88.1226053639847\\
0.569999999999993	88.1226053639847\\
0.579999999999998	88.6334610472542\\
0.629999999999995	88.6334610472542\\
0.640000000000001	88.7611749680715\\
1	88.7611749680715\\
};
\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	4.63362068965517\\
0.0100000000000051	7.97413793103448\\
0.019999999999996	18.1034482758621\\
0.0300000000000011	27.6939655172414\\
0.0400000000000063	41.3793103448276\\
0.0499999999999972	50.8620689655172\\
0.0600000000000023	59.051724137931\\
0.0699999999999932	67.0258620689655\\
0.0799999999999983	73.9224137931034\\
0.0900000000000034	78.125\\
0.0999999999999943	83.1896551724138\\
0.109999999999999	86.0991379310345\\
0.120000000000005	88.4698275862069\\
0.140000000000001	91.9181034482759\\
0.150000000000006	92.9956896551724\\
0.159999999999997	94.5043103448276\\
0.170000000000002	95.6896551724138\\
0.180000000000007	96.1206896551724\\
0.189999999999998	96.6594827586207\\
0.200000000000003	96.7672413793103\\
0.209999999999994	96.7672413793103\\
0.219999999999999	96.875\\
0.230000000000004	96.875\\
0.25	97.5215517241379\\
0.260000000000005	98.2758620689655\\
0.290000000000006	98.2758620689655\\
0.299999999999997	98.9224137931034\\
0.359999999999999	98.9224137931034\\
0.370000000000005	99.1379310344828\\
0.459999999999994	99.1379310344828\\
0.469999999999999	99.3534482758621\\
0.489999999999995	99.3534482758621\\
0.5	99.5689655172414\\
0.510000000000005	99.5689655172414\\
0.519999999999996	99.676724137931\\
0.530000000000001	99.676724137931\\
0.540000000000006	99.7844827586207\\
0.599999999999994	99.7844827586207\\
0.609999999999999	99.8922413793103\\
0.629999999999995	99.8922413793103\\
0.640000000000001	100\\
1	100\\
};
\end{axis}
&
\begin{axis}[%
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={horse},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	2.52161383285302\\
0.0100000000000051	4.97118155619597\\
0.019999999999996	11.8155619596542\\
0.0300000000000011	17.507204610951\\
0.0400000000000063	25\\
0.0499999999999972	31.700288184438\\
0.0600000000000023	37.6801152737752\\
0.0699999999999932	42.7953890489914\\
0.0799999999999983	47.4063400576369\\
0.0900000000000034	51.8011527377522\\
0.0999999999999943	55.1152737752162\\
0.109999999999999	56.9164265129683\\
0.120000000000005	59.4380403458213\\
0.129999999999995	61.0230547550432\\
0.140000000000001	62.9682997118156\\
0.150000000000006	63.9769452449568\\
0.159999999999997	65.850144092219\\
0.170000000000002	66.2824207492795\\
0.180000000000007	67.4351585014409\\
0.189999999999998	67.7233429394813\\
0.200000000000003	69.3083573487032\\
0.209999999999994	69.5244956772334\\
0.219999999999999	70.028818443804\\
0.230000000000004	70.1729106628242\\
0.239999999999995	70.1729106628242\\
0.260000000000005	71.0374639769452\\
0.269999999999996	71.3976945244957\\
0.280000000000001	72.3342939481268\\
0.290000000000006	72.6224783861672\\
0.299999999999997	72.6224783861672\\
0.310000000000002	72.7665706051873\\
0.319999999999993	73.342939481268\\
0.329999999999998	73.6311239193084\\
0.340000000000003	73.7031700288184\\
0.349999999999994	73.8472622478386\\
0.359999999999999	73.9193083573487\\
0.370000000000005	73.9193083573487\\
0.390000000000001	74.0634005763689\\
0.400000000000006	74.5677233429395\\
0.420000000000002	74.5677233429395\\
0.430000000000007	74.6397694524496\\
0.590000000000003	74.6397694524496\\
0.599999999999994	74.7118155619597\\
1	74.7118155619597\\
};
\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	4.53842186694172\\
0.0100000000000051	7.7359463641052\\
0.019999999999996	14.2341413099536\\
0.0300000000000011	22.4858174316658\\
0.0400000000000063	31.0985043837029\\
0.0600000000000023	44.7137699845281\\
0.0699999999999932	48.8911810211449\\
0.0799999999999983	54.1000515729758\\
0.0900000000000034	57.7617328519856\\
0.0999999999999943	60.7529654461062\\
0.109999999999999	63.1253223310985\\
0.120000000000005	65.9618359979371\\
0.129999999999995	68.6952037132542\\
0.140000000000001	70.5518308406395\\
0.150000000000006	71.6864363073749\\
0.159999999999997	73.1304796286746\\
0.170000000000002	74.1619391438886\\
0.180000000000007	74.9355337802991\\
0.189999999999998	75.4512635379061\\
0.200000000000003	76.1732851985559\\
0.209999999999994	77.20474471377\\
0.219999999999999	77.7720474471377\\
0.230000000000004	78.0299123259412\\
0.239999999999995	78.3909231562661\\
0.25	78.9066529138731\\
0.260000000000005	79.3708096957194\\
0.269999999999996	79.9896854048478\\
0.280000000000001	80.2991232594121\\
0.290000000000006	80.9695719443012\\
0.299999999999997	81.3821557503868\\
0.310000000000002	81.4337287261475\\
0.319999999999993	82.3104693140794\\
0.329999999999998	82.5683341928829\\
0.340000000000003	83.1356369262506\\
0.349999999999994	83.8060856111398\\
0.359999999999999	84.2186694172254\\
0.370000000000005	84.5281072717896\\
0.379999999999995	85.146982980918\\
0.390000000000001	85.5595667870036\\
0.400000000000006	86.178442496132\\
0.409999999999997	86.694172253739\\
0.420000000000002	87.1067560598246\\
0.430000000000007	87.7772047447138\\
0.450000000000003	88.2929345023208\\
0.459999999999994	88.602372356885\\
0.469999999999999	88.7570912841671\\
0.480000000000004	89.0149561629706\\
0.489999999999995	89.8916967509025\\
0.5	90.3558535327488\\
0.510000000000005	90.9231562661165\\
0.530000000000001	91.4388860237236\\
0.540000000000006	92.1609076843734\\
0.549999999999997	92.5219185146983\\
0.560000000000002	92.7797833935018\\
0.579999999999998	93.3986591026302\\
0.590000000000003	93.4502320783909\\
0.599999999999994	93.9143888602372\\
0.609999999999999	94.2753996905621\\
0.620000000000005	94.4301186178442\\
0.629999999999995	94.7395564724085\\
0.640000000000001	95.513151108819\\
0.650000000000006	95.6162970603404\\
0.659999999999997	95.8225889633832\\
0.670000000000002	96.1320268179474\\
0.680000000000007	96.1835997937081\\
0.689999999999998	96.3898916967509\\
0.700000000000003	96.4414646725116\\
0.709999999999994	96.9571944301186\\
0.719999999999999	97.3697782362042\\
0.730000000000004	97.7307890665291\\
0.739999999999995	97.9886539453326\\
0.75	98.1433728726147\\
0.760000000000005	98.5043837029397\\
0.769999999999996	98.5559566787004\\
0.780000000000001	98.8138215575039\\
0.790000000000006	98.9169675090253\\
0.799999999999997	99.1232594120681\\
0.810000000000002	99.1748323878288\\
0.819999999999993	99.2779783393502\\
0.829999999999998	99.2779783393502\\
0.840000000000003	99.3295513151109\\
0.849999999999994	99.4326972666323\\
0.859999999999999	99.4326972666323\\
0.870000000000005	99.5874161939144\\
0.879999999999995	99.5874161939144\\
0.890000000000001	99.6905621454358\\
0.900000000000006	100\\
1	100\\
};
\end{axis}
\\
\begin{axis}[%
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={michael},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	3.17820658342792\\
0.0100000000000051	6.66855845629966\\
0.019999999999996	16.6004540295119\\
0.0300000000000011	26.7593643586833\\
0.0400000000000063	38.7911464245176\\
0.0499999999999972	47.0771850170261\\
0.0600000000000023	54.3700340522134\\
0.0699999999999932	59.6765039727582\\
0.0799999999999983	63.5073779795687\\
0.0900000000000034	66.7139614074915\\
0.0999999999999943	69.3813847900114\\
0.109999999999999	71.6799091940976\\
0.120000000000005	73.410896708286\\
0.129999999999995	74.9432463110102\\
0.140000000000001	75.9931895573212\\
0.150000000000006	76.7309875141884\\
0.159999999999997	76.9296254256527\\
0.170000000000002	77.3836549375709\\
0.180000000000007	77.5539160045403\\
0.189999999999998	78.0079455164586\\
0.200000000000003	78.0930760499432\\
0.209999999999994	78.2349602724177\\
0.230000000000004	78.2917139614075\\
0.239999999999995	78.3484676503973\\
0.290000000000006	78.3484676503973\\
0.299999999999997	78.4619750283769\\
0.319999999999993	78.4619750283769\\
0.329999999999998	78.5471055618615\\
0.340000000000003	78.5471055618615\\
0.349999999999994	78.6322360953462\\
0.390000000000001	78.6322360953462\\
0.400000000000006	78.7173666288309\\
0.430000000000007	78.7173666288309\\
0.439999999999998	78.7457434733258\\
0.450000000000003	78.7457434733258\\
0.459999999999994	78.8308740068104\\
0.480000000000004	78.8308740068104\\
0.489999999999995	78.8592508513053\\
0.5	78.94438138479\\
0.510000000000005	78.94438138479\\
0.519999999999996	79.0011350737798\\
0.599999999999994	79.0011350737798\\
0.609999999999999	79.1146424517594\\
0.620000000000005	79.1713961407492\\
0.629999999999995	79.1713961407492\\
0.640000000000001	79.199772985244\\
0.670000000000002	79.3700340522134\\
0.680000000000007	79.5119182746879\\
0.689999999999998	79.5119182746879\\
0.700000000000003	79.5970488081725\\
0.709999999999994	79.6538024971623\\
0.719999999999999	79.6538024971623\\
0.739999999999995	79.8240635641317\\
0.829999999999998	79.8240635641317\\
0.840000000000003	79.9091940976163\\
0.859999999999999	79.9091940976163\\
0.870000000000005	80.0227014755959\\
1	80.0227014755959\\
};
\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	3.57450473729544\\
0.0100000000000051	7.17054263565892\\
0.019999999999996	19.6813092161929\\
0.0400000000000063	45.9302325581395\\
0.0499999999999972	56.9121447028424\\
0.0600000000000023	65.2239448751077\\
0.0699999999999932	71.1886304909561\\
0.0799999999999983	75.8182601205857\\
0.0900000000000034	79.823428079242\\
0.0999999999999943	82.8596037898363\\
0.109999999999999	85.3574504737295\\
0.120000000000005	87.5538329026701\\
0.129999999999995	89.3195521102498\\
0.140000000000001	90.6761412575366\\
0.150000000000006	91.4082687338501\\
0.159999999999997	92.0327304048234\\
0.170000000000002	92.5925925925926\\
0.180000000000007	93.0663221360896\\
0.189999999999998	93.5185185185185\\
0.200000000000003	93.7769164513351\\
0.209999999999994	94.0783807062877\\
0.219999999999999	94.5736434108527\\
0.230000000000004	94.8320413436692\\
0.239999999999995	94.8966408268734\\
0.25	95.1335055986219\\
0.269999999999996	95.219638242894\\
0.280000000000001	95.4134366925065\\
0.310000000000002	95.671834625323\\
0.319999999999993	95.693367786391\\
0.329999999999998	95.8225667527993\\
0.349999999999994	95.9948320413437\\
0.359999999999999	96.0378983634798\\
0.370000000000005	96.1886304909561\\
0.379999999999995	96.1886304909561\\
0.390000000000001	96.2532299741602\\
0.400000000000006	96.4685615848407\\
0.409999999999997	96.5546942291128\\
0.420000000000002	96.6623600344531\\
0.439999999999998	96.7915590008613\\
0.450000000000003	96.8992248062015\\
0.469999999999999	97.0284237726098\\
0.480000000000004	97.0284237726098\\
0.489999999999995	97.13608957795\\
0.5	97.2222222222222\\
0.510000000000005	97.2222222222222\\
0.519999999999996	97.2868217054263\\
0.530000000000001	97.2868217054263\\
0.540000000000006	97.4160206718346\\
0.549999999999997	97.4160206718346\\
0.560000000000002	97.4806201550387\\
0.569999999999993	97.5667527993109\\
0.579999999999998	97.609819121447\\
0.599999999999994	97.609819121447\\
0.620000000000005	97.7820844099914\\
0.629999999999995	97.8251507321275\\
0.640000000000001	98.1050818260121\\
0.650000000000006	98.1912144702842\\
0.659999999999997	98.3419465977606\\
0.670000000000002	98.4496124031008\\
0.680000000000007	98.6864771748493\\
0.689999999999998	98.7295434969854\\
0.700000000000003	98.9448751076658\\
0.709999999999994	99.1386735572782\\
0.719999999999999	99.1386735572782\\
0.75	99.3324720068906\\
0.769999999999996	99.3324720068906\\
0.780000000000001	99.3540051679587\\
0.790000000000006	99.3540051679587\\
0.799999999999997	99.4401378122308\\
0.810000000000002	99.5478036175711\\
0.819999999999993	99.5478036175711\\
0.829999999999998	99.6554694229113\\
0.840000000000003	99.8277347114556\\
0.859999999999999	99.8708010335917\\
0.870000000000005	99.9354005167959\\
0.890000000000001	99.9354005167959\\
0.900000000000006	99.978466838932\\
0.950000000000003	99.978466838932\\
0.959999999999994	100\\
1	100\\
};
\end{axis}
&
\begin{axis}[%
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={victoria},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	1.8649193548387\\
0.0100000000000051	3.62903225806451\\
0.019999999999996	8.71975806451613\\
0.0300000000000011	16.4314516129032\\
0.0400000000000063	24.6975806451613\\
0.0499999999999972	31.8548387096774\\
0.0600000000000023	36.0383064516129\\
0.0699999999999932	41.5322580645161\\
0.0799999999999983	44.9092741935484\\
0.0900000000000034	47.3790322580645\\
0.0999999999999943	49.1431451612903\\
0.109999999999999	51.0584677419355\\
0.120000000000005	52.2681451612903\\
0.129999999999995	54.3346774193548\\
0.140000000000001	56.3508064516129\\
0.150000000000006	57.1572580645161\\
0.159999999999997	58.366935483871\\
0.170000000000002	59.0221774193548\\
0.180000000000007	59.929435483871\\
0.189999999999998	60.5846774193548\\
0.200000000000003	61.5927419354839\\
0.219999999999999	63.0040322580645\\
0.239999999999995	63.7096774193548\\
0.25	64.2641129032258\\
0.260000000000005	64.7681451612903\\
0.269999999999996	65.3225806451613\\
0.280000000000001	65.8266129032258\\
0.290000000000006	67.0362903225806\\
0.310000000000002	69.1532258064516\\
0.319999999999993	69.5564516129032\\
0.329999999999998	70.3125\\
0.340000000000003	71.0181451612903\\
0.349999999999994	71.6229838709677\\
0.359999999999999	72.2782258064516\\
0.370000000000005	72.7822580645161\\
0.379999999999995	73.3366935483871\\
0.390000000000001	74.3447580645161\\
0.400000000000006	74.6471774193548\\
0.409999999999997	75.5040322580645\\
0.420000000000002	76.1592741935484\\
0.430000000000007	76.4616935483871\\
0.439999999999998	76.7137096774193\\
0.450000000000003	76.9153225806452\\
0.459999999999994	76.9153225806452\\
0.469999999999999	77.4193548387097\\
0.480000000000004	77.8225806451613\\
0.489999999999995	78.3770161290323\\
0.5	78.679435483871\\
0.519999999999996	79.3850806451613\\
0.530000000000001	79.7883064516129\\
0.549999999999997	80.1915322580645\\
0.560000000000002	80.3427419354839\\
0.579999999999998	80.3427419354839\\
0.590000000000003	80.4435483870968\\
0.739999999999995	80.4435483870968\\
0.75	80.5947580645161\\
0.769999999999996	80.5947580645161\\
0.780000000000001	80.695564516129\\
0.790000000000006	80.695564516129\\
0.799999999999997	80.8467741935484\\
0.810000000000002	80.8971774193548\\
0.819999999999993	80.9979838709677\\
0.900000000000006	80.9979838709677\\
0.909999999999997	81.0483870967742\\
0.920000000000002	81.0483870967742\\
0.930000000000007	81.0987903225806\\
1	81.0987903225806\\
};
\addplot [color=mycolor2, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	2.38774055595154\\
0.0100000000000051	5.45260156806843\\
0.019999999999996	14.2195295794726\\
0.0400000000000063	37.9187455452602\\
0.0499999999999972	49.9643620812545\\
0.0600000000000023	58.0185317177477\\
0.0699999999999932	65.2886671418389\\
0.0799999999999983	71.6678545972915\\
0.0900000000000034	75.5880256593015\\
0.0999999999999943	78.5459729151817\\
0.109999999999999	80.7911617961511\\
0.120000000000005	81.7890235210264\\
0.129999999999995	83.1432644333571\\
0.140000000000001	85.1033499643621\\
0.150000000000006	85.8873841767641\\
0.159999999999997	87.4198146828225\\
0.170000000000002	88.2038488952245\\
0.180000000000007	88.952245188881\\
0.189999999999998	89.2017106200998\\
0.200000000000003	89.736279401283\\
0.209999999999994	90.0213827512473\\
0.219999999999999	90.1639344262295\\
0.230000000000004	90.2708481824661\\
0.239999999999995	90.4846756949394\\
0.25	90.7341411261582\\
0.260000000000005	90.7697790449038\\
0.269999999999996	90.912330719886\\
0.280000000000001	90.9479686386315\\
0.310000000000002	90.9479686386315\\
0.319999999999993	91.3399857448325\\
0.329999999999998	91.6250890947969\\
0.340000000000003	91.8032786885246\\
0.349999999999994	92.1240199572345\\
0.359999999999999	92.6585887384177\\
0.370000000000005	93.335709194583\\
0.379999999999995	93.4426229508197\\
0.390000000000001	94.119743406985\\
0.400000000000006	94.2622950819672\\
0.420000000000002	94.4761225944405\\
0.430000000000007	94.7255880256593\\
0.439999999999998	94.9394155381326\\
0.450000000000003	95.3314326443336\\
0.459999999999994	95.6521739130435\\
0.469999999999999	95.7590876692801\\
0.480000000000004	96.1511047754811\\
0.489999999999995	96.5074839629366\\
0.5	96.5787598004277\\
0.510000000000005	96.7569493941554\\
0.530000000000001	96.9707769066287\\
0.540000000000006	97.1846044191019\\
0.549999999999997	97.255880256593\\
0.569999999999993	97.3271560940841\\
0.579999999999998	97.3271560940841\\
0.590000000000003	97.6122594440485\\
0.620000000000005	97.7191732002851\\
0.640000000000001	97.8617248752673\\
0.650000000000006	97.8617248752673\\
0.659999999999997	97.8973627940128\\
0.709999999999994	97.8973627940128\\
0.719999999999999	98.1111903064861\\
0.730000000000004	98.2537419814683\\
0.739999999999995	98.2537419814683\\
0.75	98.3962936564505\\
0.760000000000005	98.431931575196\\
0.769999999999996	98.6457590876693\\
0.780000000000001	98.7883107626515\\
0.790000000000006	98.8595866001426\\
0.799999999999997	99.0734141126158\\
0.819999999999993	99.3585174625802\\
0.840000000000003	99.5010691375624\\
0.859999999999999	99.5010691375624\\
0.879999999999995	99.6436208125445\\
0.890000000000001	99.9287241625089\\
0.900000000000006	99.9287241625089\\
0.909999999999997	99.9643620812544\\
0.920000000000002	99.9643620812544\\
0.930000000000007	100\\
1	100\\
};
\end{axis}


&
\begin{axis}[%
width=\subplotwidth,
height=\subplotheight,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.5,   1},
ymin=0,
ymax=103,
ytick={  0,  50, 100},
title={wolf},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, smooth, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	3.09278350515464\\
0.00999999999999801	3.35051546391752\\
0.0200000000000031	9.79381443298969\\
0.0300000000000011	15.4639175257732\\
0.0399999999999991	20.8762886597938\\
0.0499999999999972	26.5463917525773\\
0.0600000000000023	37.8865979381443\\
0.0700000000000003	41.4948453608247\\
0.0799999999999983	45.360824742268\\
0.0900000000000034	47.1649484536082\\
0.100000000000001	48.1958762886598\\
0.109999999999999	50\\
0.119999999999997	51.5463917525773\\
0.130000000000003	51.5463917525773\\
0.140000000000001	51.8041237113402\\
0.149999999999999	52.8350515463918\\
0.159999999999997	53.6082474226804\\
0.170000000000002	53.8659793814433\\
0.18	54.639175257732\\
1	54.639175257732\\
};
\addplot [color=mycolor2, line width=\subplotlinewidth, forget plot]
  table[row sep=crcr]{%
0	2.19941348973607\\
0.0100000000000051	4.83870967741936\\
0.019999999999996	15.5425219941349\\
0.0300000000000011	24.3401759530792\\
0.0400000000000063	33.5777126099707\\
0.0499999999999972	44.574780058651\\
0.0600000000000023	56.7448680351906\\
0.0799999999999983	68.1818181818182\\
0.0900000000000034	71.8475073313783\\
0.0999999999999943	74.9266862170088\\
0.109999999999999	77.2727272727273\\
0.120000000000005	79.7653958944282\\
0.129999999999995	81.8181818181818\\
0.140000000000001	83.4310850439883\\
0.150000000000006	86.3636363636364\\
0.170000000000002	89.2961876832845\\
0.180000000000007	90.0293255131965\\
0.189999999999998	90.6158357771261\\
0.200000000000003	91.3489736070381\\
0.209999999999994	92.5219941348974\\
0.230000000000004	94.574780058651\\
0.239999999999995	94.574780058651\\
0.25	95.1612903225807\\
0.260000000000005	95.1612903225807\\
0.280000000000001	95.7478005865103\\
0.299999999999997	96.6275659824047\\
0.310000000000002	97.2140762463343\\
0.329999999999998	97.2140762463343\\
0.340000000000003	98.3870967741936\\
0.390000000000001	98.3870967741936\\
0.400000000000006	98.9736070381232\\
0.409999999999997	99.266862170088\\
0.439999999999998	99.266862170088\\
0.450000000000003	99.4134897360704\\
0.459999999999994	99.7067448680352\\
0.489999999999995	99.7067448680352\\
0.5	100\\
1	100\\
};
\end{axis}
\\
};



\end{tikzpicture}%


==> figures/solverPipeline.tex <==

\begin{tikzpicture}[
	roundnode/.style={diamond, aspect=2, draw=black!100, fill=gray!10, thick, text width=1.5cm, align=center, inner sep=-0cm},
	squarednode/.style={rectangle, draw=gray!100, fill=gray!10, very thick, minimum size=3mm},
	node distance=0.4cm and 0.5cm
	]
	\tikzstyle{every node}=[font=\scriptsize]
	
	\node[squarednode]   (init)       {\textbf{(a)} \begin{tabular}{c} Compute initial\\  set of \\candidates $F_{\text{expl}}$ 
	\\\includegraphics[height=1cm]{figures/pipeline1}\end{tabular}};
	
	\node[squarednode]   (dualsolver)       [right=of init] {
	\begin{tabular}{c}
	    Solve \eqref{eq:dual-shape-matching} \\
	    Compute $M$~\eqref{eq:total-min-marginals}
	\end{tabular}};
	
	\node[squarednode]   (pick)       [right=of dualsolver] { \textbf{(b)}
	\begin{tabular}{c}
	    Pick \\$ab \in F_\text{expl}$ \\
	    \includegraphics[height=1cm]{figures/pipeline2}
	\end{tabular}};
	
	\node[squarednode]   (propagate)       [right=of pick] {
	\begin{tabular}{c}
	    \textbf{(c)} Propagate\\ \textbf{(d)} Detect Conflicts \\ Update $F_\text{expl}$
	\end{tabular}};
	
    \node[roundnode]   (feasible)       [right=of propagate] { Feasible? };
	
	\node[roundnode]   (complete)       [right=of feasible] { Complete? };
	
	\node[roundnode]   (recompmm)       [below=of complete] { \textbf{(e)} Recompute $M$? };
	
	\node[squarednode]   (backtrack)       [above=of propagate] {
	\begin{tabular}{c}
	    Unset conflicting values
	\end{tabular}
	};
	
	\node[squarednode]   (return)       [above=of complete] {
	\begin{tabular}{c}
	    Return Solution
	\end{tabular}};
	
	
	
	\draw[line width=0.35mm, ->] (init.east) -- (dualsolver.west);
	\draw[line width=0.35mm, ->] (dualsolver.east) -- (pick.west);
	\draw[line width=0.35mm, ->] (pick.east) -- (propagate.west);
	\draw[line width=0.35mm, ->] (propagate.east) -- (feasible.west);
	\draw[dashed, line width=0.35mm, ->] (feasible.east) -- (complete.west) node [midway, above] {yes};
	
	\path[name path=feasible-north] (feasible) -- +(0,1.32);
	\path[name path=backtrack-east] (backtrack) -- +(3,0);
	\path [name intersections = {of = feasible-north and backtrack-east, by = feasible-backtrack}]; 
	\draw[dashed, line width=0.35mm, ->] (feasible.north) .. controls (feasible-backtrack) .. (backtrack) node [midway, right] {no};
	
	\draw[dashed,line width=0.35mm, ->] (complete.north) -- (return.south) node [midway, right] {yes};
	\draw[dashed,line width=0.35mm, ->] (complete.south) -- (recompmm.north) node [midway, right] {no};
	
	\path[name path=backtrack-west] (backtrack) -- +(-4,0);
	\path[name path=pick-north] (pick) -- +(0,+1.3);
	\path [name intersections = {of = backtrack-west and pick-north, by = backtrack-pick}]; 
	\draw[line width=0.35mm, ->] (backtrack.west) .. controls (backtrack-pick) .. (pick);
	
	
	\path[name path=recompmm-east] (recompmm) -- +(-17,0);
	\path[name path=pick-south] (pick) -- +(0,-2.2);
	\path [name intersections = {of = recompmm-east and pick-south, by = recompmm-pick}]; 
	\draw[dashed, line width=0.35mm, ->] ([yshift=+1.5pt]recompmm.west) .. controls (recompmm-pick) .. (pick) node [midway, above] {no};
	
	\path[name path=dualsolver-south] (dualsolver) -- +(0,-2.2);
	\path [name intersections = {of = recompmm-east and dualsolver-south, by = recompmm-dualsolver}]; 
	\draw[dashed, line width=0.35mm, ->] ([yshift=-1.5pt]recompmm.west) .. controls (recompmm-dualsolver) .. (dualsolver) node [midway, below] {yes};
	
\end{tikzpicture}


==> figures/winheuserVsOursTimeInHours.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\begin{tikzpicture}%
\pgfplotsset{%
    width=6cm,
    height=3.9cm,
    label style = {font=\scriptsize},
    legend style = {font=\scriptsize},
    tick label style = {font=\scriptsize},
    every axis label = {font=\scriptsize},
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
    (0cm,0cm)
    (0.15cm,0cm)        %
    (0.3cm,0cm)         %
    };%
    }
}
\begin{axis}[%
xmin=100,
xmax=550,
xtick={100, 200, 300, 400, 500, 600, 700},
xlabel={\# Faces},
xlabel style={yshift=0.9em},
ymin=0,
ymax=3600,
ytick={1800, 3600},
yticklabels={0.5, 1},
ylabel={Time [h]},
ylabel style={yshift=-2.3em},
legend style={at={(0.9,0.98)},anchor=north east,draw=none}
]
% hack for legend
\addplot [smooth, color=mycolor1, mark repeat=0.5, line width=1.5pt]
  table[row sep=crcr]{%
  100 -50\\
  100 -100\\
};
\addplot [smooth, color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
  100 -50\\
  100 -100\\
};
\addlegendentry{Windheuser~\cite{windheuser2011}}
\addlegendentry{Ours}
%end hack for legend

\addplot [smooth, color=mycolor1,dashed, dash pattern=on 8pt off 8pt, line width=2.0pt]
  table[row sep=crcr]{%
100	140\\
125	297\\
150	574\\
200	2000\\
225	3345\\
230 3600\\
};


\addplot [smooth, dashed, dash pattern=on 8pt off 8pt, color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
100	28\\
125	32\\
150	56\\
175	51\\
200	103\\
225	171\\
250	167\\
275	135\\
300	251\\
325	255\\
350	305\\
375	554\\
400	478\\
425	474\\
450	1528\\
475	2177\\
500	1441\\
525	2308\\
550	2128\\
};

\addplot [smooth, dotted, color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
100	100\\
125	389\\
150	546\\
175	937\\
200	2189\\
225	3314\\
230 3600 \\
};



\addplot [smooth, dotted, color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
100	22\\
125	15\\
150	26\\
175	50\\
200	61\\
225	75\\
250	113\\
275	213\\
300	266\\
325	301\\
350	299\\
375	334\\
400	379\\
425	349\\
450	1132\\
475	1825\\
500	1678\\
525	3024\\
550	2004\\
};

\end{axis}

\end{tikzpicture}%

